Improved Prediction and Network Estimation Using the Monotone Single Index Multi-variate Autoregressive Model

Network estimation from multi-variate point process or time series data is a problem of fundamental importance. Prior work has focused on parametric approaches that require a known parametric model, which makes estimation procedures less robust to model mis-specification, non-linearities and heterogeneities. In this paper, we develop a semi-parametric approach based on the monotone single-index multi-variate autoregressive model (SIMAM) which addresses these challenges. We provide theoretical guarantees for dependent data and an alternating projected gradient descent algorithm. Significantly we do not explicitly assume mixing conditions on the process (although we do require conditions analogous to restricted strong convexity) and we achieve rates of the form $O(T^{-\frac{1}{3}} \sqrt{s\log(TM)})$ (optimal in the independent design case) where $s$ is the threshold for the maximum in-degree of the network that indicates the sparsity level, $M$ is the number of actors and $T$ is the number of time points. In addition, we demonstrate the superior performance both on simulated data and two real data examples where our SIMAM approach out-performs state-of-the-art parametric methods both in terms of prediction and network estimation.

==> figures/func_fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-06 00:26:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 27.60, 31.25) rectangle (139.04,121.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.60, 31.25) rectangle (139.04,121.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.60, 47.99) --
	(139.04, 47.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.60, 73.26) --
	(139.04, 73.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.60, 98.52) --
	(139.04, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.55, 31.25) --
	( 49.55,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.32, 31.25) --
	( 83.32,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.09, 31.25) --
	(117.09,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 35.36) --
	(139.04, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 60.62) --
	(139.04, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60, 85.89) --
	(139.04, 85.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.60,111.16) --
	(139.04,111.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.67, 31.25) --
	( 32.67,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 31.25) --
	( 66.44,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21, 31.25) --
	(100.21,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 31.25) --
	(133.97,121.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.67, 35.36) --
	( 32.74, 35.36) --
	( 32.80, 35.36) --
	( 32.87, 35.36) --
	( 32.94, 35.36) --
	( 33.01, 35.36) --
	( 33.07, 35.36) --
	( 33.14, 35.36) --
	( 33.21, 35.36) --
	( 33.28, 35.36) --
	( 33.34, 35.36) --
	( 33.41, 35.36) --
	( 33.48, 35.36) --
	( 33.55, 35.36) --
	( 33.61, 35.36) --
	( 33.68, 35.36) --
	( 33.75, 35.36) --
	( 33.82, 35.36) --
	( 33.88, 35.36) --
	( 33.95, 35.36) --
	( 34.02, 35.36) --
	( 34.09, 35.36) --
	( 34.16, 35.36) --
	( 34.22, 35.36) --
	( 34.29, 35.36) --
	( 34.36, 35.36) --
	( 34.43, 35.36) --
	( 34.49, 35.36) --
	( 34.56, 35.36) --
	( 34.63, 35.36) --
	( 34.70, 35.36) --
	( 34.76, 35.36) --
	( 34.83, 35.36) --
	( 34.90, 35.36) --
	( 34.97, 35.36) --
	( 35.03, 35.36) --
	( 35.10, 35.36) --
	( 35.17, 35.36) --
	( 35.24, 35.36) --
	( 35.30, 35.36) --
	( 35.37, 35.36) --
	( 35.44, 35.36) --
	( 35.51, 35.36) --
	( 35.57, 35.36) --
	( 35.64, 35.36) --
	( 35.71, 35.36) --
	( 35.78, 35.36) --
	( 35.84, 35.36) --
	( 35.91, 35.36) --
	( 35.98, 35.36) --
	( 36.05, 35.36) --
	( 36.11, 35.36) --
	( 36.18, 35.36) --
	( 36.25, 35.36) --
	( 36.32, 35.36) --
	( 36.38, 35.36) --
	( 36.45, 35.36) --
	( 36.52, 35.36) --
	( 36.59, 35.36) --
	( 36.65, 35.36) --
	( 36.72, 35.36) --
	( 36.79, 35.36) --
	( 36.86, 35.36) --
	( 36.92, 35.36) --
	( 36.99, 35.36) --
	( 37.06, 35.36) --
	( 37.13, 35.36) --
	( 37.19, 35.36) --
	( 37.26, 35.36) --
	( 37.33, 35.36) --
	( 37.40, 35.36) --
	( 37.46, 35.36) --
	( 37.53, 35.36) --
	( 37.60, 35.36) --
	( 37.67, 35.36) --
	( 37.73, 35.36) --
	( 37.80, 35.36) --
	( 37.87, 35.36) --
	( 37.94, 35.36) --
	( 38.00, 35.36) --
	( 38.07, 35.36) --
	( 38.14, 35.36) --
	( 38.21, 35.36) --
	( 38.27, 35.36) --
	( 38.34, 35.36) --
	( 38.41, 35.36) --
	( 38.48, 35.36) --
	( 38.54, 35.36) --
	( 38.61, 35.36) --
	( 38.68, 35.36) --
	( 38.75, 35.36) --
	( 38.82, 35.36) --
	( 38.88, 35.36) --
	( 38.95, 35.36) --
	( 39.02, 35.36) --
	( 39.09, 35.36) --
	( 39.15, 35.36) --
	( 39.22, 35.36) --
	( 39.29, 35.36) --
	( 39.36, 35.36) --
	( 39.42, 35.36) --
	( 39.49, 35.36) --
	( 39.56, 35.36) --
	( 39.63, 35.36) --
	( 39.69, 35.36) --
	( 39.76, 35.36) --
	( 39.83, 35.36) --
	( 39.90, 35.36) --
	( 39.96, 35.36) --
	( 40.03, 35.36) --
	( 40.10, 35.36) --
	( 40.17, 35.36) --
	( 40.23, 35.36) --
	( 40.30, 35.36) --
	( 40.37, 35.36) --
	( 40.44, 35.36) --
	( 40.50, 35.36) --
	( 40.57, 35.36) --
	( 40.64, 35.36) --
	( 40.71, 35.36) --
	( 40.77, 35.36) --
	( 40.84, 35.36) --
	( 40.91, 35.36) --
	( 40.98, 35.36) --
	( 41.04, 35.36) --
	( 41.11, 35.36) --
	( 41.18, 35.36) --
	( 41.25, 35.36) --
	( 41.31, 35.36) --
	( 41.38, 35.36) --
	( 41.45, 35.36) --
	( 41.52, 35.36) --
	( 41.58, 35.36) --
	( 41.65, 35.36) --
	( 41.72, 35.36) --
	( 41.79, 35.36) --
	( 41.85, 35.36) --
	( 41.92, 35.36) --
	( 41.99, 35.36) --
	( 42.06, 35.36) --
	( 42.12, 35.36) --
	( 42.19, 35.36) --
	( 42.26, 35.36) --
	( 42.33, 35.36) --
	( 42.39, 35.36) --
	( 42.46, 35.36) --
	( 42.53, 35.36) --
	( 42.60, 35.36) --
	( 42.66, 35.36) --
	( 42.73, 35.36) --
	( 42.80, 35.36) --
	( 42.87, 35.36) --
	( 42.93, 35.36) --
	( 43.00, 35.36) --
	( 43.07, 35.36) --
	( 43.14, 35.36) --
	( 43.21, 35.36) --
	( 43.27, 35.36) --
	( 43.34, 35.36) --
	( 43.41, 35.36) --
	( 43.48, 35.36) --
	( 43.54, 35.36) --
	( 43.61, 35.36) --
	( 43.68, 35.36) --
	( 43.75, 35.36) --
	( 43.81, 35.36) --
	( 43.88, 35.36) --
	( 43.95, 35.36) --
	( 44.02, 35.36) --
	( 44.08, 35.36) --
	( 44.15, 35.36) --
	( 44.22, 35.36) --
	( 44.29, 35.36) --
	( 44.35, 35.36) --
	( 44.42, 35.36) --
	( 44.49, 35.36) --
	( 44.56, 35.36) --
	( 44.62, 35.36) --
	( 44.69, 35.36) --
	( 44.76, 35.36) --
	( 44.83, 35.36) --
	( 44.89, 35.36) --
	( 44.96, 35.36) --
	( 45.03, 35.36) --
	( 45.10, 35.36) --
	( 45.16, 35.36) --
	( 45.23, 35.36) --
	( 45.30, 35.36) --
	( 45.37, 35.36) --
	( 45.43, 35.36) --
	( 45.50, 35.36) --
	( 45.57, 35.36) --
	( 45.64, 35.36) --
	( 45.70, 35.36) --
	( 45.77, 35.36) --
	( 45.84, 35.36) --
	( 45.91, 35.36) --
	( 45.97, 35.36) --
	( 46.04, 35.36) --
	( 46.11, 35.36) --
	( 46.18, 35.36) --
	( 46.24, 35.36) --
	( 46.31, 35.36) --
	( 46.38, 35.36) --
	( 46.45, 35.36) --
	( 46.51, 35.36) --
	( 46.58, 35.36) --
	( 46.65, 35.36) --
	( 46.72, 35.36) --
	( 46.78, 35.36) --
	( 46.85, 40.51) --
	( 46.92, 47.46) --
	( 46.99, 54.42) --
	( 47.05, 61.38) --
	( 47.12, 63.78) --
	( 47.19, 63.78) --
	( 47.26, 63.78) --
	( 47.32, 63.78) --
	( 47.39, 63.78) --
	( 47.46, 63.78) --
	( 47.53, 63.78) --
	( 47.59, 63.78) --
	( 47.66, 63.78) --
	( 47.73, 63.78) --
	( 47.80, 63.78) --
	( 47.87, 63.78) --
	( 47.93, 63.78) --
	( 48.00, 63.78) --
	( 48.07, 63.78) --
	( 48.14, 63.78) --
	( 48.20, 63.78) --
	( 48.27, 63.78) --
	( 48.34, 63.78) --
	( 48.41, 63.78) --
	( 48.47, 63.78) --
	( 48.54, 63.78) --
	( 48.61, 63.78) --
	( 48.68, 63.78) --
	( 48.74, 63.78) --
	( 48.81, 63.78) --
	( 48.88, 63.78) --
	( 48.95, 63.78) --
	( 49.01, 63.78) --
	( 49.08, 63.78) --
	( 49.15, 63.78) --
	( 49.22, 63.78) --
	( 49.28, 63.78) --
	( 49.35, 63.78) --
	( 49.42, 63.78) --
	( 49.49, 63.78) --
	( 49.55, 63.78) --
	( 49.62, 63.78) --
	( 49.69, 64.16) --
	( 49.76, 65.36) --
	( 49.82, 66.56) --
	( 49.89, 67.77) --
	( 49.96, 68.97) --
	( 50.03, 70.17) --
	( 50.09, 71.38) --
	( 50.16, 72.23) --
	( 50.23, 72.23) --
	( 50.30, 72.23) --
	( 50.36, 72.23) --
	( 50.43, 72.23) --
	( 50.50, 72.23) --
	( 50.57, 72.23) --
	( 50.63, 72.23) --
	( 50.70, 72.23) --
	( 50.77, 72.23) --
	( 50.84, 72.23) --
	( 50.90, 72.23) --
	( 50.97, 72.23) --
	( 51.04, 72.23) --
	( 51.11, 72.23) --
	( 51.17, 72.23) --
	( 51.24, 72.23) --
	( 51.31, 72.23) --
	( 51.38, 72.23) --
	( 51.44, 72.23) --
	( 51.51, 72.23) --
	( 51.58, 72.23) --
	( 51.65, 72.23) --
	( 51.71, 72.23) --
	( 51.78, 72.23) --
	( 51.85, 72.23) --
	( 51.92, 77.47) --
	( 51.98, 77.47) --
	( 52.05, 77.47) --
	( 52.12, 77.47) --
	( 52.19, 78.09) --
	( 52.25, 80.28) --
	( 52.32, 80.28) --
	( 52.39, 80.28) --
	( 52.46, 80.28) --
	( 52.53, 80.28) --
	( 52.59, 80.28) --
	( 52.66, 80.28) --
	( 52.73, 80.28) --
	( 52.80, 80.28) --
	( 52.86, 80.28) --
	( 52.93, 80.28) --
	( 53.00, 80.28) --
	( 53.07, 80.28) --
	( 53.13, 80.28) --
	( 53.20, 80.28) --
	( 53.27, 80.28) --
	( 53.34, 80.28) --
	( 53.40, 80.28) --
	( 53.47, 80.28) --
	( 53.54, 80.28) --
	( 53.61, 80.28) --
	( 53.67, 80.28) --
	( 53.74, 80.28) --
	( 53.81, 80.46) --
	( 53.88, 80.46) --
	( 53.94, 80.46) --
	( 54.01, 80.46) --
	( 54.08, 80.46) --
	( 54.15, 80.46) --
	( 54.21, 80.46) --
	( 54.28, 80.46) --
	( 54.35, 80.46) --
	( 54.42, 80.46) --
	( 54.48, 80.46) --
	( 54.55, 80.46) --
	( 54.62, 80.46) --
	( 54.69, 80.46) --
	( 54.75, 80.46) --
	( 54.82, 80.46) --
	( 54.89, 80.46) --
	( 54.96, 80.46) --
	( 55.02, 81.30) --
	( 55.09, 81.30) --
	( 55.16, 85.15) --
	( 55.23, 85.15) --
	( 55.29, 85.15) --
	( 55.36, 85.15) --
	( 55.43, 85.15) --
	( 55.50, 85.15) --
	( 55.56, 85.15) --
	( 55.63, 85.15) --
	( 55.70, 85.15) --
	( 55.77, 85.15) --
	( 55.83, 85.15) --
	( 55.90, 85.15) --
	( 55.97, 85.15) --
	( 56.04, 85.15) --
	( 56.10, 85.15) --
	( 56.17, 85.15) --
	( 56.24, 85.15) --
	( 56.31, 85.15) --
	( 56.37, 85.15) --
	( 56.44, 85.15) --
	( 56.51, 85.15) --
	( 56.58, 85.15) --
	( 56.64, 85.15) --
	( 56.71, 85.15) --
	( 56.78, 85.15) --
	( 56.85, 85.15) --
	( 56.92, 85.15) --
	( 56.98, 85.15) --
	( 57.05, 85.15) --
	( 57.12, 85.15) --
	( 57.19, 85.15) --
	( 57.25, 85.15) --
	( 57.32, 85.89) --
	( 57.39, 85.93) --
	( 57.46, 87.70) --
	( 57.52, 87.70) --
	( 57.59, 87.70) --
	( 57.66, 90.06) --
	( 57.73, 90.06) --
	( 57.79, 90.06) --
	( 57.86, 90.06) --
	( 57.93, 90.06) --
	( 58.00, 90.06) --
	( 58.06, 90.06) --
	( 58.13, 90.06) --
	( 58.20, 90.06) --
	( 58.27, 90.06) --
	( 58.33, 90.06) --
	( 58.40, 90.06) --
	( 58.47, 90.06) --
	( 58.54, 90.06) --
	( 58.60, 90.06) --
	( 58.67, 90.26) --
	( 58.74, 90.26) --
	( 58.81, 90.26) --
	( 58.87, 90.26) --
	( 58.94, 93.39) --
	( 59.01, 93.39) --
	( 59.08, 93.39) --
	( 59.14, 93.39) --
	( 59.21, 93.39) --
	( 59.28, 93.39) --
	( 59.35, 93.39) --
	( 59.41, 93.39) --
	( 59.48, 93.39) --
	( 59.55, 93.39) --
	( 59.62, 93.39) --
	( 59.68, 93.39) --
	( 59.75, 93.39) --
	( 59.82, 93.39) --
	( 59.89, 93.39) --
	( 59.95, 93.39) --
	( 60.02, 93.39) --
	( 60.09, 93.39) --
	( 60.16, 93.39) --
	( 60.22, 93.39) --
	( 60.29, 93.39) --
	( 60.36, 93.39) --
	( 60.43, 93.39) --
	( 60.49, 93.39) --
	( 60.56, 93.39) --
	( 60.63, 93.39) --
	( 60.70, 93.39) --
	( 60.76, 93.39) --
	( 60.83, 93.39) --
	( 60.90, 93.39) --
	( 60.97, 93.39) --
	( 61.03, 93.39) --
	( 61.10, 93.39) --
	( 61.17, 93.39) --
	( 61.24, 93.39) --
	( 61.30, 93.39) --
	( 61.37, 93.39) --
	( 61.44, 93.39) --
	( 61.51, 93.39) --
	( 61.58, 93.39) --
	( 61.64, 93.39) --
	( 61.71, 93.39) --
	( 61.78, 93.39) --
	( 61.85, 93.39) --
	( 61.91, 93.39) --
	( 61.98, 93.39) --
	( 62.05, 93.39) --
	( 62.12, 93.39) --
	( 62.18, 93.39) --
	( 62.25, 93.39) --
	( 62.32, 93.39) --
	( 62.39, 93.39) --
	( 62.45, 93.39) --
	( 62.52, 93.39) --
	( 62.59, 93.39) --
	( 62.66, 93.39) --
	( 62.72, 93.39) --
	( 62.79, 93.39) --
	( 62.86, 93.39) --
	( 62.93, 93.39) --
	( 62.99, 93.39) --
	( 63.06, 93.39) --
	( 63.13, 93.39) --
	( 63.20, 93.39) --
	( 63.26, 93.39) --
	( 63.33, 93.39) --
	( 63.40, 93.39) --
	( 63.47, 93.39) --
	( 63.53, 93.39) --
	( 63.60, 94.31) --
	( 63.67, 94.31) --
	( 63.74, 96.24) --
	( 63.80, 96.24) --
	( 63.87, 96.24) --
	( 63.94, 96.24) --
	( 64.01, 96.24) --
	( 64.07, 96.24) --
	( 64.14, 96.24) --
	( 64.21, 96.24) --
	( 64.28, 96.24) --
	( 64.34, 96.24) --
	( 64.41, 96.24) --
	( 64.48, 96.24) --
	( 64.55, 96.24) --
	( 64.61, 96.24) --
	( 64.68, 96.24) --
	( 64.75, 96.24) --
	( 64.82, 96.24) --
	( 64.88, 96.24) --
	( 64.95, 96.24) --
	( 65.02, 96.24) --
	( 65.09, 96.24) --
	( 65.15, 96.24) --
	( 65.22, 96.24) --
	( 65.29, 96.24) --
	( 65.36, 96.24) --
	( 65.42, 96.24) --
	( 65.49, 96.24) --
	( 65.56, 96.24) --
	( 65.63, 96.24) --
	( 65.69, 96.24) --
	( 65.76, 96.24) --
	( 65.83, 96.24) --
	( 65.90, 96.24) --
	( 65.96, 96.24) --
	( 66.03, 96.24) --
	( 66.10, 96.24) --
	( 66.17, 96.24) --
	( 66.24, 96.24) --
	( 66.30, 96.24) --
	( 66.37, 96.24) --
	( 66.44, 96.24) --
	( 66.51, 96.24) --
	( 66.57, 96.24) --
	( 66.64, 96.24) --
	( 66.71, 96.24) --
	( 66.78, 96.24) --
	( 66.84, 96.24) --
	( 66.91, 96.24) --
	( 66.98, 96.24) --
	( 67.05, 96.24) --
	( 67.11, 96.24) --
	( 67.18, 96.24) --
	( 67.25, 96.24) --
	( 67.32, 96.24) --
	( 67.38, 96.24) --
	( 67.45, 96.24) --
	( 67.52, 96.24) --
	( 67.59, 96.24) --
	( 67.65, 96.24) --
	( 67.72, 96.24) --
	( 67.79, 96.24) --
	( 67.86, 96.24) --
	( 67.92, 96.24) --
	( 67.99, 96.24) --
	( 68.06, 96.24) --
	( 68.13, 96.24) --
	( 68.19, 96.24) --
	( 68.26, 96.24) --
	( 68.33, 96.24) --
	( 68.40, 96.24) --
	( 68.46, 96.24) --
	( 68.53, 96.24) --
	( 68.60, 96.24) --
	( 68.67, 96.24) --
	( 68.73, 96.24) --
	( 68.80, 96.24) --
	( 68.87, 96.24) --
	( 68.94, 96.24) --
	( 69.00, 96.24) --
	( 69.07, 98.09) --
	( 69.14, 98.09) --
	( 69.21, 98.09) --
	( 69.27, 98.09) --
	( 69.34, 98.09) --
	( 69.41, 98.09) --
	( 69.48, 98.09) --
	( 69.54, 98.09) --
	( 69.61, 98.09) --
	( 69.68, 98.09) --
	( 69.75, 98.09) --
	( 69.81, 98.09) --
	( 69.88, 98.09) --
	( 69.95, 98.09) --
	( 70.02, 98.09) --
	( 70.08, 98.09) --
	( 70.15, 98.09) --
	( 70.22, 98.09) --
	( 70.29, 98.09) --
	( 70.35, 98.09) --
	( 70.42, 98.09) --
	( 70.49, 98.09) --
	( 70.56, 98.09) --
	( 70.63, 98.09) --
	( 70.69, 98.09) --
	( 70.76, 98.09) --
	( 70.83, 98.09) --
	( 70.90, 98.09) --
	( 70.96, 98.09) --
	( 71.03, 98.09) --
	( 71.10, 98.09) --
	( 71.17, 98.09) --
	( 71.23, 98.09) --
	( 71.30, 98.09) --
	( 71.37, 98.09) --
	( 71.44, 98.09) --
	( 71.50, 98.09) --
	( 71.57, 98.09) --
	( 71.64, 98.09) --
	( 71.71, 98.09) --
	( 71.77, 98.09) --
	( 71.84, 98.09) --
	( 71.91, 98.09) --
	( 71.98, 98.09) --
	( 72.04, 98.09) --
	( 72.11, 98.09) --
	( 72.18, 98.09) --
	( 72.25, 98.09) --
	( 72.31, 98.09) --
	( 72.38, 98.09) --
	( 72.45, 98.09) --
	( 72.52, 98.09) --
	( 72.58, 98.09) --
	( 72.65, 98.09) --
	( 72.72, 98.09) --
	( 72.79, 98.09) --
	( 72.85, 98.09) --
	( 72.92, 98.09) --
	( 72.99, 98.09) --
	( 73.06, 98.09) --
	( 73.12, 98.09) --
	( 73.19, 98.09) --
	( 73.26, 98.09) --
	( 73.33, 98.09) --
	( 73.39,105.35) --
	( 73.46,105.35) --
	( 73.53,105.35) --
	( 73.60,105.35) --
	( 73.66,105.35) --
	( 73.73,105.35) --
	( 73.80,105.35) --
	( 73.87,105.35) --
	( 73.93,105.35) --
	( 74.00,105.35) --
	( 74.07,105.35) --
	( 74.14,105.35) --
	( 74.20,105.35) --
	( 74.27,105.35) --
	( 74.34,105.35) --
	( 74.41,105.35) --
	( 74.47,105.35) --
	( 74.54,105.35) --
	( 74.61,105.35) --
	( 74.68,105.35) --
	( 74.74,105.35) --
	( 74.81,105.35) --
	( 74.88,105.35) --
	( 74.95,105.35) --
	( 75.01,105.35) --
	( 75.08,105.35) --
	( 75.15,105.35) --
	( 75.22,105.35) --
	( 75.29,105.35) --
	( 75.35,105.35) --
	( 75.42,105.35) --
	( 75.49,105.35) --
	( 75.56,107.98) --
	( 75.62,107.98) --
	( 75.69,107.98) --
	( 75.76,107.98) --
	( 75.83,107.98) --
	( 75.89,107.98) --
	( 75.96,107.98) --
	( 76.03,107.98) --
	( 76.10,107.98) --
	( 76.16,107.98) --
	( 76.23,107.98) --
	( 76.30,107.98) --
	( 76.37,107.98) --
	( 76.43,107.98) --
	( 76.50,107.98) --
	( 76.57,107.98) --
	( 76.64,107.98) --
	( 76.70,107.98) --
	( 76.77,107.98) --
	( 76.84,107.98) --
	( 76.91,107.98) --
	( 76.97,107.98) --
	( 77.04,107.98) --
	( 77.11,107.98) --
	( 77.18,107.98) --
	( 77.24,107.98) --
	( 77.31,107.98) --
	( 77.38,107.98) --
	( 77.45,107.98) --
	( 77.51,107.98) --
	( 77.58,107.98) --
	( 77.65,107.98) --
	( 77.72,107.98) --
	( 77.78,107.98) --
	( 77.85,107.98) --
	( 77.92,107.98) --
	( 77.99,107.98) --
	( 78.05,107.98) --
	( 78.12,107.98) --
	( 78.19,107.98) --
	( 78.26,107.98) --
	( 78.32,107.98) --
	( 78.39,107.98) --
	( 78.46,107.98) --
	( 78.53,107.98) --
	( 78.59,107.98) --
	( 78.66,107.98) --
	( 78.73,107.98) --
	( 78.80,107.98) --
	( 78.86,107.98) --
	( 78.93,107.98) --
	( 79.00,107.98) --
	( 79.07,107.98) --
	( 79.13,107.98) --
	( 79.20,107.98) --
	( 79.27,107.98) --
	( 79.34,107.98) --
	( 79.40,107.98) --
	( 79.47,107.98) --
	( 79.54,107.98) --
	( 79.61,107.98) --
	( 79.67,107.98) --
	( 79.74,107.98) --
	( 79.81,107.98) --
	( 79.88,107.98) --
	( 79.95,107.98) --
	( 80.01,107.98) --
	( 80.08,107.98) --
	( 80.15,107.98) --
	( 80.22,107.98) --
	( 80.28,107.98) --
	( 80.35,107.98) --
	( 80.42,107.98) --
	( 80.49,107.98) --
	( 80.55,107.98) --
	( 80.62,107.98) --
	( 80.69,107.98) --
	( 80.76,107.98) --
	( 80.82,107.98) --
	( 80.89,107.98) --
	( 80.96,107.98) --
	( 81.03,107.98) --
	( 81.09,107.98) --
	( 81.16,107.98) --
	( 81.23,107.98) --
	( 81.30,107.98) --
	( 81.36,107.98) --
	( 81.43,107.98) --
	( 81.50,107.98) --
	( 81.57,107.98) --
	( 81.63,109.50) --
	( 81.70,109.50) --
	( 81.77,109.50) --
	( 81.84,109.50) --
	( 81.90,109.50) --
	( 81.97,109.50) --
	( 82.04,109.50) --
	( 82.11,109.50) --
	( 82.17,109.50) --
	( 82.24,109.50) --
	( 82.31,109.50) --
	( 82.38,109.50) --
	( 82.44,109.50) --
	( 82.51,109.50) --
	( 82.58,109.50) --
	( 82.65,109.50) --
	( 82.71,109.50) --
	( 82.78,109.50) --
	( 82.85,109.50) --
	( 82.92,109.50) --
	( 82.98,109.50) --
	( 83.05,109.50) --
	( 83.12,109.50) --
	( 83.19,109.50) --
	( 83.25,109.50) --
	( 83.32,109.50) --
	( 83.39,109.50) --
	( 83.46,109.50) --
	( 83.52,109.50) --
	( 83.59,109.50) --
	( 83.66,109.50) --
	( 83.73,109.50) --
	( 83.79,109.50) --
	( 83.86,109.50) --
	( 83.93,109.50) --
	( 84.00,109.50) --
	( 84.06,109.50) --
	( 84.13,109.50) --
	( 84.20,109.50) --
	( 84.27,109.50) --
	( 84.34,109.50) --
	( 84.40,109.50) --
	( 84.47,109.50) --
	( 84.54,109.50) --
	( 84.61,109.50) --
	( 84.67,109.50) --
	( 84.74,109.50) --
	( 84.81,109.50) --
	( 84.88,109.50) --
	( 84.94,109.50) --
	( 85.01,109.50) --
	( 85.08,109.50) --
	( 85.15,109.50) --
	( 85.21,109.50) --
	( 85.28,109.50) --
	( 85.35,109.50) --
	( 85.42,109.50) --
	( 85.48,109.50) --
	( 85.55,109.50) --
	( 85.62,109.50) --
	( 85.69,109.50) --
	( 85.75,109.50) --
	( 85.82,109.50) --
	( 85.89,109.50) --
	( 85.96,109.50) --
	( 86.02,109.50) --
	( 86.09,109.50) --
	( 86.16,109.50) --
	( 86.23,109.50) --
	( 86.29,109.50) --
	( 86.36,109.50) --
	( 86.43,109.50) --
	( 86.50,109.50) --
	( 86.56,109.50) --
	( 86.63,109.50) --
	( 86.70,109.50) --
	( 86.77,109.50) --
	( 86.83,109.50) --
	( 86.90,109.50) --
	( 86.97,109.50) --
	( 87.04,109.50) --
	( 87.10,109.50) --
	( 87.17,109.50) --
	( 87.24,109.50) --
	( 87.31,109.50) --
	( 87.37,109.50) --
	( 87.44,109.50) --
	( 87.51,109.50) --
	( 87.58,109.50) --
	( 87.64,109.50) --
	( 87.71,109.50) --
	( 87.78,109.50) --
	( 87.85,109.50) --
	( 87.91,109.50) --
	( 87.98,109.50) --
	( 88.05,109.50) --
	( 88.12,109.50) --
	( 88.18,109.50) --
	( 88.25,109.50) --
	( 88.32,109.50) --
	( 88.39,109.50) --
	( 88.45,109.50) --
	( 88.52,109.50) --
	( 88.59,109.50) --
	( 88.66,109.50) --
	( 88.72,109.50) --
	( 88.79,109.50) --
	( 88.86,109.50) --
	( 88.93,109.50) --
	( 89.00,109.50) --
	( 89.06,109.50) --
	( 89.13,109.50) --
	( 89.20,109.50) --
	( 89.27,109.50) --
	( 89.33,109.50) --
	( 89.40,109.50) --
	( 89.47,109.50) --
	( 89.54,109.50) --
	( 89.60,109.50) --
	( 89.67,109.50) --
	( 89.74,109.50) --
	( 89.81,109.50) --
	( 89.87,109.50) --
	( 89.94,109.50) --
	( 90.01,109.50) --
	( 90.08,109.50) --
	( 90.14,109.50) --
	( 90.21,109.50) --
	( 90.28,109.50) --
	( 90.35,109.80) --
	( 90.41,110.41) --
	( 90.48,110.41) --
	( 90.55,110.41) --
	( 90.62,110.41) --
	( 90.68,110.41) --
	( 90.75,110.41) --
	( 90.82,110.41) --
	( 90.89,110.41) --
	( 90.95,110.41) --
	( 91.02,110.41) --
	( 91.09,110.41) --
	( 91.16,110.41) --
	( 91.22,110.41) --
	( 91.29,110.41) --
	( 91.36,110.41) --
	( 91.43,110.41) --
	( 91.49,110.41) --
	( 91.56,110.41) --
	( 91.63,110.41) --
	( 91.70,110.41) --
	( 91.76,110.41) --
	( 91.83,110.41) --
	( 91.90,110.41) --
	( 91.97,110.41) --
	( 92.03,110.41) --
	( 92.10,110.41) --
	( 92.17,110.41) --
	( 92.24,110.41) --
	( 92.30,110.41) --
	( 92.37,110.41) --
	( 92.44,110.41) --
	( 92.51,110.41) --
	( 92.57,110.41) --
	( 92.64,110.41) --
	( 92.71,110.41) --
	( 92.78,110.41) --
	( 92.84,110.41) --
	( 92.91,110.41) --
	( 92.98,110.41) --
	( 93.05,110.41) --
	( 93.11,110.41) --
	( 93.18,110.41) --
	( 93.25,110.41) --
	( 93.32,110.41) --
	( 93.38,110.41) --
	( 93.45,111.27) --
	( 93.52,112.30) --
	( 93.59,112.42) --
	( 93.66,112.42) --
	( 93.72,112.42) --
	( 93.79,112.42) --
	( 93.86,112.42) --
	( 93.93,112.42) --
	( 93.99,112.42) --
	( 94.06,112.42) --
	( 94.13,112.42) --
	( 94.20,112.42) --
	( 94.26,112.42) --
	( 94.33,112.42) --
	( 94.40,112.42) --
	( 94.47,112.42) --
	( 94.53,112.42) --
	( 94.60,112.42) --
	( 94.67,112.42) --
	( 94.74,112.42) --
	( 94.80,112.42) --
	( 94.87,112.42) --
	( 94.94,112.42) --
	( 95.01,112.42) --
	( 95.07,112.42) --
	( 95.14,112.42) --
	( 95.21,112.42) --
	( 95.28,112.42) --
	( 95.34,112.42) --
	( 95.41,112.42) --
	( 95.48,112.42) --
	( 95.55,112.42) --
	( 95.61,112.42) --
	( 95.68,112.42) --
	( 95.75,112.42) --
	( 95.82,112.42) --
	( 95.88,112.42) --
	( 95.95,112.42) --
	( 96.02,112.42) --
	( 96.09,112.42) --
	( 96.15,112.44) --
	( 96.22,112.56) --
	( 96.29,112.68) --
	( 96.36,112.74) --
	( 96.42,112.74) --
	( 96.49,112.74) --
	( 96.56,112.74) --
	( 96.63,112.74) --
	( 96.69,112.74) --
	( 96.76,112.74) --
	( 96.83,112.74) --
	( 96.90,112.74) --
	( 96.96,112.74) --
	( 97.03,112.74) --
	( 97.10,112.74) --
	( 97.17,112.74) --
	( 97.23,112.74) --
	( 97.30,112.74) --
	( 97.37,112.74) --
	( 97.44,112.74) --
	( 97.50,112.74) --
	( 97.57,112.74) --
	( 97.64,112.74) --
	( 97.71,112.74) --
	( 97.77,112.74) --
	( 97.84,112.74) --
	( 97.91,112.74) --
	( 97.98,112.74) --
	( 98.05,112.74) --
	( 98.11,112.74) --
	( 98.18,112.74) --
	( 98.25,112.74) --
	( 98.32,112.74) --
	( 98.38,112.74) --
	( 98.45,112.74) --
	( 98.52,112.74) --
	( 98.59,112.74) --
	( 98.65,112.74) --
	( 98.72,112.74) --
	( 98.79,112.74) --
	( 98.86,112.74) --
	( 98.92,112.74) --
	( 98.99,112.74) --
	( 99.06,112.74) --
	( 99.13,112.74) --
	( 99.19,112.74) --
	( 99.26,112.74) --
	( 99.33,112.74) --
	( 99.40,112.74) --
	( 99.46,112.74) --
	( 99.53,112.74) --
	( 99.60,112.74) --
	( 99.67,112.74) --
	( 99.73,112.74) --
	( 99.80,112.74) --
	( 99.87,112.74) --
	( 99.94,112.74) --
	(100.00,112.74) --
	(100.07,112.74) --
	(100.14,112.74) --
	(100.21,112.74) --
	(100.27,112.74) --
	(100.34,112.74) --
	(100.41,112.74) --
	(100.48,112.74) --
	(100.54,112.74) --
	(100.61,112.77) --
	(100.68,113.12) --
	(100.75,113.48) --
	(100.81,113.84) --
	(100.88,114.20) --
	(100.95,114.55) --
	(101.02,114.91) --
	(101.08,115.27) --
	(101.15,115.63) --
	(101.22,115.99) --
	(101.29,116.34) --
	(101.35,116.70) --
	(101.42,117.06) --
	(101.49,117.42) --
	(101.56,117.47) --
	(101.62,117.47) --
	(101.69,117.47) --
	(101.76,117.47) --
	(101.83,117.47) --
	(101.89,117.47) --
	(101.96,117.47) --
	(102.03,117.47) --
	(102.10,117.47) --
	(102.16,117.47) --
	(102.23,117.47) --
	(102.30,117.47) --
	(102.37,117.47) --
	(102.43,117.47) --
	(102.50,117.47) --
	(102.57,117.47) --
	(102.64,117.47) --
	(102.71,117.47) --
	(102.77,117.47) --
	(102.84,117.47) --
	(102.91,117.47) --
	(102.98,117.47) --
	(103.04,117.47) --
	(103.11,117.47) --
	(103.18,117.47) --
	(103.25,117.47) --
	(103.31,117.47) --
	(103.38,117.47) --
	(103.45,117.47) --
	(103.52,117.47) --
	(103.58,117.47) --
	(103.65,117.47) --
	(103.72,117.47) --
	(103.79,117.47) --
	(103.85,117.47) --
	(103.92,117.47) --
	(103.99,117.47) --
	(104.06,117.47) --
	(104.12,117.47) --
	(104.19,117.47) --
	(104.26,117.47) --
	(104.33,117.47) --
	(104.39,117.47) --
	(104.46,117.47) --
	(104.53,117.47) --
	(104.60,117.47) --
	(104.66,117.47) --
	(104.73,117.47) --
	(104.80,117.47) --
	(104.87,117.47) --
	(104.93,117.47) --
	(105.00,117.47) --
	(105.07,117.47) --
	(105.14,117.47) --
	(105.20,117.47) --
	(105.27,117.47) --
	(105.34,117.47) --
	(105.41,117.47) --
	(105.47,117.47) --
	(105.54,117.47) --
	(105.61,117.47) --
	(105.68,117.47) --
	(105.74,117.47) --
	(105.81,117.47) --
	(105.88,117.47) --
	(105.95,117.47) --
	(106.01,117.47) --
	(106.08,117.47) --
	(106.15,117.47) --
	(106.22,117.47) --
	(106.28,117.47) --
	(106.35,117.47) --
	(106.42,117.47) --
	(106.49,117.47) --
	(106.55,117.47) --
	(106.62,117.47) --
	(106.69,117.47) --
	(106.76,117.47) --
	(106.82,117.47) --
	(106.89,117.47) --
	(106.96,117.47) --
	(107.03,117.47) --
	(107.10,117.47) --
	(107.16,117.47) --
	(107.23,117.47) --
	(107.30,117.47) --
	(107.37,117.47) --
	(107.43,117.47) --
	(107.50,117.47) --
	(107.57,117.47) --
	(107.64,117.47) --
	(107.70,117.47) --
	(107.77,117.47) --
	(107.84,117.47) --
	(107.91,117.47) --
	(107.97,117.47) --
	(108.04,117.47) --
	(108.11,117.47) --
	(108.18,117.47) --
	(108.24,117.47) --
	(108.31,117.47) --
	(108.38,117.47) --
	(108.45,117.47) --
	(108.51,117.47) --
	(108.58,117.47) --
	(108.65,117.47) --
	(108.72,117.47) --
	(108.78,117.47) --
	(108.85,117.47) --
	(108.92,117.47) --
	(108.99,117.47) --
	(109.05,117.47) --
	(109.12,117.47) --
	(109.19,117.47) --
	(109.26,117.47) --
	(109.32,117.47) --
	(109.39,117.47) --
	(109.46,117.47) --
	(109.53,117.47) --
	(109.59,117.47) --
	(109.66,117.47) --
	(109.73,117.47) --
	(109.80,117.47) --
	(109.86,117.47) --
	(109.93,117.47) --
	(110.00,117.47) --
	(110.07,117.47) --
	(110.13,117.47) --
	(110.20,117.47) --
	(110.27,117.47) --
	(110.34,117.47) --
	(110.40,117.47) --
	(110.47,117.47) --
	(110.54,117.47) --
	(110.61,117.47) --
	(110.67,117.47) --
	(110.74,117.47) --
	(110.81,117.47) --
	(110.88,117.47) --
	(110.94,117.47) --
	(111.01,117.47) --
	(111.08,117.47) --
	(111.15,117.47) --
	(111.21,117.47) --
	(111.28,117.47) --
	(111.35,117.47) --
	(111.42,117.47) --
	(111.48,117.47) --
	(111.55,117.47) --
	(111.62,117.47) --
	(111.69,117.47) --
	(111.76,117.47) --
	(111.82,117.47) --
	(111.89,117.47) --
	(111.96,117.47) --
	(112.03,117.47) --
	(112.09,117.47) --
	(112.16,117.47) --
	(112.23,117.47) --
	(112.30,117.47) --
	(112.36,117.47) --
	(112.43,117.47) --
	(112.50,117.47) --
	(112.57,117.47) --
	(112.63,117.47) --
	(112.70,117.47) --
	(112.77,117.47) --
	(112.84,117.47) --
	(112.90,117.47) --
	(112.97,117.47) --
	(113.04,117.47) --
	(113.11,117.47) --
	(113.17,117.47) --
	(113.24,117.47) --
	(113.31,117.47) --
	(113.38,117.47) --
	(113.44,117.47) --
	(113.51,117.47) --
	(113.58,117.47) --
	(113.65,117.47) --
	(113.71,117.47) --
	(113.78,117.47) --
	(113.85,117.47) --
	(113.92,117.47) --
	(113.98,117.47) --
	(114.05,117.47) --
	(114.12,117.47) --
	(114.19,117.47) --
	(114.25,117.47) --
	(114.32,117.47) --
	(114.39,117.47) --
	(114.46,117.47) --
	(114.52,117.47) --
	(114.59,117.47) --
	(114.66,117.47) --
	(114.73,117.47) --
	(114.79,117.47) --
	(114.86,117.47) --
	(114.93,117.47) --
	(115.00,117.47) --
	(115.06,117.47) --
	(115.13,117.47) --
	(115.20,117.47) --
	(115.27,117.47) --
	(115.33,117.47) --
	(115.40,117.47) --
	(115.47,117.47) --
	(115.54,117.47) --
	(115.60,117.47) --
	(115.67,117.47) --
	(115.74,117.47) --
	(115.81,117.47) --
	(115.87,117.47) --
	(115.94,117.47) --
	(116.01,117.47) --
	(116.08,117.47) --
	(116.14,117.47) --
	(116.21,117.47) --
	(116.28,117.47) --
	(116.35,117.47) --
	(116.42,117.47) --
	(116.48,117.47) --
	(116.55,117.47) --
	(116.62,117.47) --
	(116.69,117.47) --
	(116.75,117.47) --
	(116.82,117.47) --
	(116.89,117.47) --
	(116.96,117.47) --
	(117.02,117.47) --
	(117.09,117.47) --
	(117.16,117.47) --
	(117.23,117.47) --
	(117.29,117.47) --
	(117.36,117.47) --
	(117.43,117.47) --
	(117.50,117.47) --
	(117.56,117.47) --
	(117.63,117.47) --
	(117.70,117.47) --
	(117.77,117.47) --
	(117.83,117.47) --
	(117.90,117.47) --
	(117.97,117.47) --
	(118.04,117.47) --
	(118.10,117.47) --
	(118.17,117.47) --
	(118.24,117.47) --
	(118.31,117.47) --
	(118.37,117.47) --
	(118.44,117.47) --
	(118.51,117.47) --
	(118.58,117.47) --
	(118.64,117.47) --
	(118.71,117.47) --
	(118.78,117.47) --
	(118.85,117.47) --
	(118.91,117.47) --
	(118.98,117.47) --
	(119.05,117.47) --
	(119.12,117.47) --
	(119.18,117.47) --
	(119.25,117.47) --
	(119.32,117.47) --
	(119.39,117.47) --
	(119.45,117.47) --
	(119.52,117.47) --
	(119.59,117.47) --
	(119.66,117.47) --
	(119.72,117.47) --
	(119.79,117.47) --
	(119.86,117.47) --
	(119.93,117.47) --
	(119.99,117.47) --
	(120.06,117.47) --
	(120.13,117.47) --
	(120.20,117.47) --
	(120.26,117.47) --
	(120.33,117.47) --
	(120.40,117.47) --
	(120.47,117.47) --
	(120.53,117.47) --
	(120.60,117.47) --
	(120.67,117.47) --
	(120.74,117.47) --
	(120.81,117.47) --
	(120.87,117.47) --
	(120.94,117.47) --
	(121.01,117.47) --
	(121.08,117.47) --
	(121.14,117.47) --
	(121.21,117.47) --
	(121.28,117.47) --
	(121.35,117.47) --
	(121.41,117.47) --
	(121.48,117.47) --
	(121.55,117.47) --
	(121.62,117.47) --
	(121.68,117.47) --
	(121.75,117.47) --
	(121.82,117.47) --
	(121.89,117.47) --
	(121.95,117.47) --
	(122.02,117.47) --
	(122.09,117.47) --
	(122.16,117.47) --
	(122.22,117.47) --
	(122.29,117.47) --
	(122.36,117.47) --
	(122.43,117.47) --
	(122.49,117.47) --
	(122.56,117.47) --
	(122.63,117.47) --
	(122.70,117.47) --
	(122.76,117.47) --
	(122.83,117.47) --
	(122.90,117.47) --
	(122.97,117.47) --
	(123.03,117.47) --
	(123.10,117.47) --
	(123.17,117.47) --
	(123.24,117.47) --
	(123.30,117.47) --
	(123.37,117.47) --
	(123.44,117.47) --
	(123.51,117.47) --
	(123.57,117.47) --
	(123.64,117.47) --
	(123.71,117.47) --
	(123.78,117.47) --
	(123.84,117.47) --
	(123.91,117.47) --
	(123.98,117.47) --
	(124.05,117.47) --
	(124.11,117.47) --
	(124.18,117.47) --
	(124.25,117.47) --
	(124.32,117.47) --
	(124.38,117.47) --
	(124.45,117.47) --
	(124.52,117.47) --
	(124.59,117.47) --
	(124.65,117.47) --
	(124.72,117.47) --
	(124.79,117.47) --
	(124.86,117.47) --
	(124.92,117.47) --
	(124.99,117.47) --
	(125.06,117.47) --
	(125.13,117.47) --
	(125.19,117.47) --
	(125.26,117.47) --
	(125.33,117.47) --
	(125.40,117.47) --
	(125.47,117.47) --
	(125.53,117.47) --
	(125.60,117.47) --
	(125.67,117.47) --
	(125.74,117.47) --
	(125.80,117.47) --
	(125.87,117.47) --
	(125.94,117.47) --
	(126.01,117.47) --
	(126.07,117.47) --
	(126.14,117.47) --
	(126.21,117.47) --
	(126.28,117.47) --
	(126.34,117.47) --
	(126.41,117.47) --
	(126.48,117.47) --
	(126.55,117.47) --
	(126.61,117.47) --
	(126.68,117.47) --
	(126.75,117.47) --
	(126.82,117.47) --
	(126.88,117.47) --
	(126.95,117.47) --
	(127.02,117.47) --
	(127.09,117.47) --
	(127.15,117.47) --
	(127.22,117.47) --
	(127.29,117.47) --
	(127.36,117.47) --
	(127.42,117.47) --
	(127.49,117.47) --
	(127.56,117.47) --
	(127.63,117.47) --
	(127.69,117.47) --
	(127.76,117.47) --
	(127.83,117.47) --
	(127.90,117.47) --
	(127.96,117.47) --
	(128.03,117.47) --
	(128.10,117.47) --
	(128.17,117.47) --
	(128.23,117.47) --
	(128.30,117.47) --
	(128.37,117.47) --
	(128.44,117.47) --
	(128.50,117.47) --
	(128.57,117.47) --
	(128.64,117.47) --
	(128.71,117.47) --
	(128.77,117.47) --
	(128.84,117.47) --
	(128.91,117.47) --
	(128.98,117.47) --
	(129.04,117.47) --
	(129.11,117.47) --
	(129.18,117.47) --
	(129.25,117.47) --
	(129.31,117.47) --
	(129.38,117.47) --
	(129.45,117.47) --
	(129.52,117.47) --
	(129.58,117.47) --
	(129.65,117.47) --
	(129.72,117.47) --
	(129.79,117.47) --
	(129.85,117.47) --
	(129.92,117.47) --
	(129.99,117.47) --
	(130.06,117.47) --
	(130.13,117.47) --
	(130.19,117.47) --
	(130.26,117.47) --
	(130.33,117.47) --
	(130.40,117.47) --
	(130.46,117.47) --
	(130.53,117.47) --
	(130.60,117.47) --
	(130.67,117.47) --
	(130.73,117.47) --
	(130.80,117.47) --
	(130.87,117.47) --
	(130.94,117.47) --
	(131.00,117.47) --
	(131.07,117.47) --
	(131.14,117.47) --
	(131.21,117.47) --
	(131.27,117.47) --
	(131.34,117.47) --
	(131.41,117.47) --
	(131.48,117.47) --
	(131.54,117.47) --
	(131.61,117.47) --
	(131.68,117.47) --
	(131.75,117.47) --
	(131.81,117.47) --
	(131.88,117.47) --
	(131.95,117.47) --
	(132.02,117.47) --
	(132.08,117.47) --
	(132.15,117.47) --
	(132.22,117.47) --
	(132.29,117.47) --
	(132.35,117.47) --
	(132.42,117.47) --
	(132.49,117.47) --
	(132.56,117.47) --
	(132.62,117.47) --
	(132.69,117.47) --
	(132.76,117.47) --
	(132.83,117.47) --
	(132.89,117.47) --
	(132.96,117.47) --
	(133.03,117.47) --
	(133.10,117.47) --
	(133.16,117.47) --
	(133.23,117.47) --
	(133.30,117.47) --
	(133.37,117.47) --
	(133.43,117.47) --
	(133.50,117.47) --
	(133.57,117.47) --
	(133.64,117.47) --
	(133.70,117.47) --
	(133.77,117.47) --
	(133.84,117.47) --
	(133.91,117.47) --
	(133.97,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.65, 32.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.65, 57.59) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.65, 82.86) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.65,108.13) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.85, 35.36) --
	( 27.60, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.85, 60.62) --
	( 27.60, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.85, 85.89) --
	( 27.60, 85.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.85,111.16) --
	( 27.60,111.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.67, 28.50) --
	( 32.67, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 28.50) --
	( 66.44, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21, 28.50) --
	(100.21, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 28.50) --
	(133.97, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.67, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.44, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.21, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.97, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.32,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.42) {$y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 83.32,129.95) {$y=\hat{f}_6(x)$};
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, -0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (178.99, 31.25) rectangle (283.58,121.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (178.99, 31.25) rectangle (283.58,121.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99, 44.75) --
	(283.58, 44.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99, 65.53) --
	(283.58, 65.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99, 86.31) --
	(283.58, 86.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99,107.08) --
	(283.58,107.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.59, 31.25) --
	(199.59,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.28, 31.25) --
	(231.28,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.98, 31.25) --
	(262.98,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 34.36) --
	(283.58, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 55.14) --
	(283.58, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 75.92) --
	(283.58, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 96.70) --
	(283.58, 96.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,117.47) --
	(283.58,117.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 31.25) --
	(183.74,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 31.25) --
	(215.44,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13, 31.25) --
	(247.13,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.83, 31.25) --
	(278.83,121.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 35.36) --
	(183.80, 35.36) --
	(183.87, 35.36) --
	(183.93, 35.36) --
	(183.99, 35.36) --
	(184.06, 35.36) --
	(184.12, 35.36) --
	(184.18, 35.36) --
	(184.25, 35.36) --
	(184.31, 35.36) --
	(184.37, 35.36) --
	(184.44, 35.36) --
	(184.50, 35.36) --
	(184.57, 35.36) --
	(184.63, 35.36) --
	(184.69, 35.36) --
	(184.76, 35.36) --
	(184.82, 35.36) --
	(184.88, 35.36) --
	(184.95, 35.36) --
	(185.01, 35.36) --
	(185.07, 35.36) --
	(185.14, 35.36) --
	(185.20, 35.36) --
	(185.26, 35.36) --
	(185.33, 35.36) --
	(185.39, 35.36) --
	(185.45, 35.36) --
	(185.52, 35.36) --
	(185.58, 35.36) --
	(185.64, 35.36) --
	(185.71, 35.36) --
	(185.77, 35.36) --
	(185.83, 35.36) --
	(185.90, 35.36) --
	(185.96, 35.36) --
	(186.02, 35.36) --
	(186.09, 35.36) --
	(186.15, 35.36) --
	(186.21, 35.36) --
	(186.28, 35.36) --
	(186.34, 35.36) --
	(186.40, 35.36) --
	(186.47, 35.36) --
	(186.53, 35.36) --
	(186.59, 35.36) --
	(186.66, 35.36) --
	(186.72, 35.36) --
	(186.78, 35.36) --
	(186.85, 35.36) --
	(186.91, 35.36) --
	(186.97, 35.36) --
	(187.04, 35.36) --
	(187.10, 35.36) --
	(187.16, 35.36) --
	(187.23, 35.36) --
	(187.29, 35.36) --
	(187.35, 35.36) --
	(187.42, 35.36) --
	(187.48, 35.36) --
	(187.54, 35.36) --
	(187.61, 35.36) --
	(187.67, 35.36) --
	(187.73, 35.36) --
	(187.80, 35.36) --
	(187.86, 35.36) --
	(187.92, 35.36) --
	(187.99, 35.36) --
	(188.05, 35.36) --
	(188.11, 35.36) --
	(188.18, 35.36) --
	(188.24, 35.36) --
	(188.31, 35.36) --
	(188.37, 35.36) --
	(188.43, 35.36) --
	(188.50, 35.36) --
	(188.56, 35.36) --
	(188.62, 35.36) --
	(188.69, 35.36) --
	(188.75, 35.36) --
	(188.81, 35.36) --
	(188.88, 35.36) --
	(188.94, 35.36) --
	(189.00, 35.36) --
	(189.07, 35.36) --
	(189.13, 35.36) --
	(189.19, 35.36) --
	(189.26, 35.36) --
	(189.32, 35.36) --
	(189.38, 35.36) --
	(189.45, 35.36) --
	(189.51, 35.36) --
	(189.57, 35.36) --
	(189.64, 35.36) --
	(189.70, 35.36) --
	(189.76, 35.36) --
	(189.83, 35.36) --
	(189.89, 35.36) --
	(189.95, 35.36) --
	(190.02, 35.36) --
	(190.08, 35.36) --
	(190.14, 35.36) --
	(190.21, 35.36) --
	(190.27, 35.36) --
	(190.33, 35.36) --
	(190.40, 35.36) --
	(190.46, 35.36) --
	(190.52, 35.36) --
	(190.59, 35.36) --
	(190.65, 35.36) --
	(190.71, 35.36) --
	(190.78, 35.36) --
	(190.84, 35.36) --
	(190.90, 35.36) --
	(190.97, 35.36) --
	(191.03, 35.36) --
	(191.09, 35.36) --
	(191.16, 35.36) --
	(191.22, 35.36) --
	(191.28, 35.36) --
	(191.35, 35.36) --
	(191.41, 35.36) --
	(191.47, 35.36) --
	(191.54, 35.36) --
	(191.60, 35.36) --
	(191.66, 35.36) --
	(191.73, 35.36) --
	(191.79, 35.36) --
	(191.85, 35.36) --
	(191.92, 35.36) --
	(191.98, 35.36) --
	(192.05, 35.36) --
	(192.11, 35.36) --
	(192.17, 35.36) --
	(192.24, 35.36) --
	(192.30, 35.36) --
	(192.36, 35.36) --
	(192.43, 35.36) --
	(192.49, 35.36) --
	(192.55, 35.36) --
	(192.62, 35.36) --
	(192.68, 35.36) --
	(192.74, 35.36) --
	(192.81, 35.36) --
	(192.87, 35.36) --
	(192.93, 35.36) --
	(193.00, 35.36) --
	(193.06, 35.36) --
	(193.12, 35.36) --
	(193.19, 35.36) --
	(193.25, 35.36) --
	(193.31, 35.36) --
	(193.38, 35.36) --
	(193.44, 35.36) --
	(193.50, 35.36) --
	(193.57, 35.36) --
	(193.63, 35.36) --
	(193.69, 35.36) --
	(193.76, 35.36) --
	(193.82, 35.36) --
	(193.88, 35.36) --
	(193.95, 35.36) --
	(194.01, 35.36) --
	(194.07, 35.36) --
	(194.14, 35.36) --
	(194.20, 35.36) --
	(194.26, 35.36) --
	(194.33, 35.36) --
	(194.39, 35.36) --
	(194.45, 35.36) --
	(194.52, 35.36) --
	(194.58, 35.36) --
	(194.64, 35.36) --
	(194.71, 35.36) --
	(194.77, 35.36) --
	(194.83, 35.36) --
	(194.90, 35.36) --
	(194.96, 35.36) --
	(195.02, 35.36) --
	(195.09, 35.36) --
	(195.15, 35.36) --
	(195.21, 35.36) --
	(195.28, 36.17) --
	(195.34, 36.17) --
	(195.40, 36.17) --
	(195.47, 36.17) --
	(195.53, 36.17) --
	(195.59, 36.17) --
	(195.66, 36.17) --
	(195.72, 36.17) --
	(195.79, 40.74) --
	(195.85, 40.74) --
	(195.91, 40.74) --
	(195.98, 40.74) --
	(196.04, 40.74) --
	(196.10, 40.74) --
	(196.17, 40.74) --
	(196.23, 40.74) --
	(196.29, 40.74) --
	(196.36, 40.74) --
	(196.42, 40.74) --
	(196.48, 40.74) --
	(196.55, 40.74) --
	(196.61, 40.74) --
	(196.67, 40.74) --
	(196.74, 40.74) --
	(196.80, 40.74) --
	(196.86, 40.74) --
	(196.93, 40.74) --
	(196.99, 45.76) --
	(197.05, 45.76) --
	(197.12, 45.76) --
	(197.18, 45.76) --
	(197.24, 45.76) --
	(197.31, 45.76) --
	(197.37, 45.76) --
	(197.43, 45.76) --
	(197.50, 45.76) --
	(197.56, 45.76) --
	(197.62, 45.76) --
	(197.69, 45.76) --
	(197.75, 45.76) --
	(197.81, 45.76) --
	(197.88, 45.76) --
	(197.94, 45.76) --
	(198.00, 45.76) --
	(198.07, 45.76) --
	(198.13, 45.76) --
	(198.19, 45.76) --
	(198.26, 45.76) --
	(198.32, 45.76) --
	(198.38, 45.76) --
	(198.45, 45.76) --
	(198.51, 45.76) --
	(198.57, 45.76) --
	(198.64, 45.76) --
	(198.70, 45.76) --
	(198.76, 45.76) --
	(198.83, 45.76) --
	(198.89, 45.76) --
	(198.95, 45.76) --
	(199.02, 45.76) --
	(199.08, 45.76) --
	(199.14, 47.15) --
	(199.21, 47.15) --
	(199.27, 47.15) --
	(199.33, 47.15) --
	(199.40, 47.15) --
	(199.46, 47.15) --
	(199.53, 47.15) --
	(199.59, 47.15) --
	(199.65, 47.15) --
	(199.72, 47.15) --
	(199.78, 47.15) --
	(199.84, 47.15) --
	(199.91, 47.15) --
	(199.97, 47.15) --
	(200.03, 47.15) --
	(200.10, 47.15) --
	(200.16, 47.15) --
	(200.22, 47.15) --
	(200.29, 47.15) --
	(200.35, 47.15) --
	(200.41, 47.15) --
	(200.48, 47.15) --
	(200.54, 47.15) --
	(200.60, 47.15) --
	(200.67, 47.15) --
	(200.73, 47.15) --
	(200.79, 47.15) --
	(200.86, 47.15) --
	(200.92, 47.15) --
	(200.98, 47.15) --
	(201.05, 47.15) --
	(201.11, 47.15) --
	(201.17, 47.15) --
	(201.24, 47.15) --
	(201.30, 47.15) --
	(201.36, 47.15) --
	(201.43, 47.15) --
	(201.49, 47.15) --
	(201.55, 47.15) --
	(201.62, 47.15) --
	(201.68, 47.15) --
	(201.74, 47.15) --
	(201.81, 47.15) --
	(201.87, 47.15) --
	(201.93, 47.15) --
	(202.00, 47.15) --
	(202.06, 47.15) --
	(202.12, 47.15) --
	(202.19, 47.15) --
	(202.25, 47.15) --
	(202.31, 47.15) --
	(202.38, 47.15) --
	(202.44, 47.15) --
	(202.50, 47.15) --
	(202.57, 47.15) --
	(202.63, 47.15) --
	(202.69, 47.15) --
	(202.76, 47.15) --
	(202.82, 47.15) --
	(202.88, 47.15) --
	(202.95, 47.15) --
	(203.01, 47.15) --
	(203.07, 47.15) --
	(203.14, 47.15) --
	(203.20, 47.15) --
	(203.27, 47.15) --
	(203.33, 47.15) --
	(203.39, 47.15) --
	(203.46, 47.15) --
	(203.52, 47.15) --
	(203.58, 47.15) --
	(203.65, 47.15) --
	(203.71, 47.15) --
	(203.77, 47.15) --
	(203.84, 47.15) --
	(203.90, 47.15) --
	(203.96, 47.15) --
	(204.03, 47.15) --
	(204.09, 47.15) --
	(204.15, 47.15) --
	(204.22, 47.15) --
	(204.28, 47.15) --
	(204.34, 47.15) --
	(204.41, 47.15) --
	(204.47, 47.15) --
	(204.53, 47.15) --
	(204.60, 47.15) --
	(204.66, 47.15) --
	(204.72, 47.15) --
	(204.79, 47.15) --
	(204.85, 47.15) --
	(204.91, 47.78) --
	(204.98, 47.78) --
	(205.04, 47.78) --
	(205.10, 47.78) --
	(205.17, 47.78) --
	(205.23, 47.78) --
	(205.29, 47.78) --
	(205.36, 47.78) --
	(205.42, 47.78) --
	(205.48, 47.78) --
	(205.55, 47.78) --
	(205.61, 47.78) --
	(205.67, 47.78) --
	(205.74, 47.78) --
	(205.80, 47.78) --
	(205.86, 47.78) --
	(205.93, 47.78) --
	(205.99, 47.78) --
	(206.05, 47.78) --
	(206.12, 47.78) --
	(206.18, 47.78) --
	(206.24, 48.36) --
	(206.31, 50.45) --
	(206.37, 50.45) --
	(206.43, 50.45) --
	(206.50, 52.32) --
	(206.56, 52.32) --
	(206.62, 52.32) --
	(206.69, 52.32) --
	(206.75, 52.32) --
	(206.81, 52.32) --
	(206.88, 52.32) --
	(206.94, 52.32) --
	(207.01, 52.32) --
	(207.07, 52.32) --
	(207.13, 52.32) --
	(207.20, 52.32) --
	(207.26, 52.32) --
	(207.32, 52.32) --
	(207.39, 52.32) --
	(207.45, 52.32) --
	(207.51, 52.32) --
	(207.58, 52.32) --
	(207.64, 52.32) --
	(207.70, 52.87) --
	(207.77, 53.16) --
	(207.83, 53.16) --
	(207.89, 58.19) --
	(207.96, 58.19) --
	(208.02, 58.19) --
	(208.08, 58.19) --
	(208.15, 58.19) --
	(208.21, 58.19) --
	(208.27, 58.19) --
	(208.34, 58.19) --
	(208.40, 58.19) --
	(208.46, 58.19) --
	(208.53, 58.19) --
	(208.59, 58.19) --
	(208.65, 58.19) --
	(208.72, 58.19) --
	(208.78, 58.19) --
	(208.84, 58.19) --
	(208.91, 58.19) --
	(208.97, 58.19) --
	(209.03, 58.19) --
	(209.10, 58.19) --
	(209.16, 58.19) --
	(209.22, 58.19) --
	(209.29, 58.19) --
	(209.35, 58.19) --
	(209.41, 58.19) --
	(209.48, 58.19) --
	(209.54, 58.19) --
	(209.60, 58.19) --
	(209.67, 58.19) --
	(209.73, 58.19) --
	(209.79, 58.19) --
	(209.86, 58.19) --
	(209.92, 58.19) --
	(209.98, 58.19) --
	(210.05, 58.19) --
	(210.11, 58.19) --
	(210.17, 58.19) --
	(210.24, 58.19) --
	(210.30, 58.19) --
	(210.36, 58.19) --
	(210.43, 58.19) --
	(210.49, 58.19) --
	(210.55, 58.19) --
	(210.62, 58.19) --
	(210.68, 58.19) --
	(210.75, 58.19) --
	(210.81, 58.19) --
	(210.87, 58.19) --
	(210.94, 58.19) --
	(211.00, 58.19) --
	(211.06, 58.19) --
	(211.13, 58.19) --
	(211.19, 58.19) --
	(211.25, 58.19) --
	(211.32, 58.19) --
	(211.38, 58.19) --
	(211.44, 58.19) --
	(211.51, 58.19) --
	(211.57, 58.19) --
	(211.63, 58.19) --
	(211.70, 58.19) --
	(211.76, 58.19) --
	(211.82, 58.19) --
	(211.89, 58.19) --
	(211.95, 58.19) --
	(212.01, 58.19) --
	(212.08, 58.19) --
	(212.14, 58.19) --
	(212.20, 58.19) --
	(212.27, 58.19) --
	(212.33, 58.19) --
	(212.39, 58.19) --
	(212.46, 58.19) --
	(212.52, 58.19) --
	(212.58, 58.19) --
	(212.65, 58.19) --
	(212.71, 58.19) --
	(212.77, 58.19) --
	(212.84, 58.19) --
	(212.90, 58.19) --
	(212.96, 58.19) --
	(213.03, 58.19) --
	(213.09, 58.19) --
	(213.15, 58.19) --
	(213.22, 58.19) --
	(213.28, 58.19) --
	(213.34, 58.19) --
	(213.41, 58.19) --
	(213.47, 58.19) --
	(213.53, 58.19) --
	(213.60, 62.86) --
	(213.66, 68.34) --
	(213.72, 68.34) --
	(213.79, 68.34) --
	(213.85, 68.34) --
	(213.91, 68.34) --
	(213.98, 68.34) --
	(214.04, 68.34) --
	(214.10, 68.34) --
	(214.17, 68.34) --
	(214.23, 68.34) --
	(214.29, 68.34) --
	(214.36, 68.34) --
	(214.42, 68.34) --
	(214.49, 68.34) --
	(214.55, 68.34) --
	(214.61, 68.34) --
	(214.68, 68.34) --
	(214.74, 68.34) --
	(214.80, 68.34) --
	(214.87, 68.34) --
	(214.93, 68.34) --
	(214.99, 68.34) --
	(215.06, 68.34) --
	(215.12, 68.34) --
	(215.18, 68.34) --
	(215.25, 68.34) --
	(215.31, 68.34) --
	(215.37, 68.34) --
	(215.44, 68.34) --
	(215.50, 68.34) --
	(215.56, 68.34) --
	(215.63, 68.34) --
	(215.69, 68.34) --
	(215.75, 68.34) --
	(215.82, 68.34) --
	(215.88, 68.34) --
	(215.94, 68.34) --
	(216.01, 68.34) --
	(216.07, 68.34) --
	(216.13, 68.34) --
	(216.20, 68.34) --
	(216.26, 68.34) --
	(216.32, 68.34) --
	(216.39, 68.34) --
	(216.45, 68.34) --
	(216.51, 68.34) --
	(216.58, 68.34) --
	(216.64, 68.34) --
	(216.70, 68.34) --
	(216.77, 68.34) --
	(216.83, 68.34) --
	(216.89, 68.34) --
	(216.96, 68.34) --
	(217.02, 68.34) --
	(217.08, 68.34) --
	(217.15, 69.73) --
	(217.21, 72.30) --
	(217.27, 72.95) --
	(217.34, 72.95) --
	(217.40, 72.95) --
	(217.46, 72.95) --
	(217.53, 72.95) --
	(217.59, 72.95) --
	(217.65, 72.95) --
	(217.72, 72.95) --
	(217.78, 72.95) --
	(217.84, 72.95) --
	(217.91, 72.95) --
	(217.97, 72.95) --
	(218.03, 72.95) --
	(218.10, 72.95) --
	(218.16, 72.95) --
	(218.23, 72.95) --
	(218.29, 72.95) --
	(218.35, 72.95) --
	(218.42, 72.95) --
	(218.48, 72.95) --
	(218.54, 72.95) --
	(218.61, 72.95) --
	(218.67, 72.95) --
	(218.73, 72.95) --
	(218.80, 75.75) --
	(218.86, 82.84) --
	(218.92, 82.84) --
	(218.99, 82.84) --
	(219.05, 82.84) --
	(219.11, 82.84) --
	(219.18, 82.84) --
	(219.24, 82.84) --
	(219.30, 82.84) --
	(219.37, 82.84) --
	(219.43, 82.84) --
	(219.49, 82.84) --
	(219.56, 82.84) --
	(219.62, 82.84) --
	(219.68, 82.84) --
	(219.75, 82.84) --
	(219.81, 82.84) --
	(219.87, 82.84) --
	(219.94, 82.84) --
	(220.00, 82.84) --
	(220.06, 82.84) --
	(220.13, 82.84) --
	(220.19, 82.84) --
	(220.25, 82.84) --
	(220.32, 82.84) --
	(220.38, 82.84) --
	(220.44, 82.84) --
	(220.51, 82.84) --
	(220.57, 82.84) --
	(220.63, 82.84) --
	(220.70, 82.84) --
	(220.76, 82.84) --
	(220.82, 82.84) --
	(220.89, 82.84) --
	(220.95, 82.84) --
	(221.01, 82.84) --
	(221.08, 82.84) --
	(221.14, 82.84) --
	(221.20, 82.84) --
	(221.27, 82.84) --
	(221.33, 83.64) --
	(221.39, 86.40) --
	(221.46, 89.16) --
	(221.52, 91.92) --
	(221.58, 94.68) --
	(221.65, 97.45) --
	(221.71,100.21) --
	(221.77,102.97) --
	(221.84,105.73) --
	(221.90,108.49) --
	(221.97,111.25) --
	(222.03,114.01) --
	(222.09,116.77) --
	(222.16,117.47) --
	(222.22,117.47) --
	(222.28,117.47) --
	(222.35,117.47) --
	(222.41,117.47) --
	(222.47,117.47) --
	(222.54,117.47) --
	(222.60,117.47) --
	(222.66,117.47) --
	(222.73,117.47) --
	(222.79,117.47) --
	(222.85,117.47) --
	(222.92,117.47) --
	(222.98,117.47) --
	(223.04,117.47) --
	(223.11,117.47) --
	(223.17,117.47) --
	(223.23,117.47) --
	(223.30,117.47) --
	(223.36,117.47) --
	(223.42,117.47) --
	(223.49,117.47) --
	(223.55,117.47) --
	(223.61,117.47) --
	(223.68,117.47) --
	(223.74,117.47) --
	(223.80,117.47) --
	(223.87,117.47) --
	(223.93,117.47) --
	(223.99,117.47) --
	(224.06,117.47) --
	(224.12,117.47) --
	(224.18,117.47) --
	(224.25,117.47) --
	(224.31,117.47) --
	(224.37,117.47) --
	(224.44,117.47) --
	(224.50,117.47) --
	(224.56,117.47) --
	(224.63,117.47) --
	(224.69,117.47) --
	(224.75,117.47) --
	(224.82,117.47) --
	(224.88,117.47) --
	(224.94,117.47) --
	(225.01,117.47) --
	(225.07,117.47) --
	(225.13,117.47) --
	(225.20,117.47) --
	(225.26,117.47) --
	(225.32,117.47) --
	(225.39,117.47) --
	(225.45,117.47) --
	(225.51,117.47) --
	(225.58,117.47) --
	(225.64,117.47) --
	(225.71,117.47) --
	(225.77,117.47) --
	(225.83,117.47) --
	(225.90,117.47) --
	(225.96,117.47) --
	(226.02,117.47) --
	(226.09,117.47) --
	(226.15,117.47) --
	(226.21,117.47) --
	(226.28,117.47) --
	(226.34,117.47) --
	(226.40,117.47) --
	(226.47,117.47) --
	(226.53,117.47) --
	(226.59,117.47) --
	(226.66,117.47) --
	(226.72,117.47) --
	(226.78,117.47) --
	(226.85,117.47) --
	(226.91,117.47) --
	(226.97,117.47) --
	(227.04,117.47) --
	(227.10,117.47) --
	(227.16,117.47) --
	(227.23,117.47) --
	(227.29,117.47) --
	(227.35,117.47) --
	(227.42,117.47) --
	(227.48,117.47) --
	(227.54,117.47) --
	(227.61,117.47) --
	(227.67,117.47) --
	(227.73,117.47) --
	(227.80,117.47) --
	(227.86,117.47) --
	(227.92,117.47) --
	(227.99,117.47) --
	(228.05,117.47) --
	(228.11,117.47) --
	(228.18,117.47) --
	(228.24,117.47) --
	(228.30,117.47) --
	(228.37,117.47) --
	(228.43,117.47) --
	(228.49,117.47) --
	(228.56,117.47) --
	(228.62,117.47) --
	(228.68,117.47) --
	(228.75,117.47) --
	(228.81,117.47) --
	(228.87,117.47) --
	(228.94,117.47) --
	(229.00,117.47) --
	(229.06,117.47) --
	(229.13,117.47) --
	(229.19,117.47) --
	(229.25,117.47) --
	(229.32,117.47) --
	(229.38,117.47) --
	(229.45,117.47) --
	(229.51,117.47) --
	(229.57,117.47) --
	(229.64,117.47) --
	(229.70,117.47) --
	(229.76,117.47) --
	(229.83,117.47) --
	(229.89,117.47) --
	(229.95,117.47) --
	(230.02,117.47) --
	(230.08,117.47) --
	(230.14,117.47) --
	(230.21,117.47) --
	(230.27,117.47) --
	(230.33,117.47) --
	(230.40,117.47) --
	(230.46,117.47) --
	(230.52,117.47) --
	(230.59,117.47) --
	(230.65,117.47) --
	(230.71,117.47) --
	(230.78,117.47) --
	(230.84,117.47) --
	(230.90,117.47) --
	(230.97,117.47) --
	(231.03,117.47) --
	(231.09,117.47) --
	(231.16,117.47) --
	(231.22,117.47) --
	(231.28,117.47) --
	(231.35,117.47) --
	(231.41,117.47) --
	(231.47,117.47) --
	(231.54,117.47) --
	(231.60,117.47) --
	(231.66,117.47) --
	(231.73,117.47) --
	(231.79,117.47) --
	(231.85,117.47) --
	(231.92,117.47) --
	(231.98,117.47) --
	(232.04,117.47) --
	(232.11,117.47) --
	(232.17,117.47) --
	(232.23,117.47) --
	(232.30,117.47) --
	(232.36,117.47) --
	(232.42,117.47) --
	(232.49,117.47) --
	(232.55,117.47) --
	(232.61,117.47) --
	(232.68,117.47) --
	(232.74,117.47) --
	(232.80,117.47) --
	(232.87,117.47) --
	(232.93,117.47) --
	(232.99,117.47) --
	(233.06,117.47) --
	(233.12,117.47) --
	(233.19,117.47) --
	(233.25,117.47) --
	(233.31,117.47) --
	(233.38,117.47) --
	(233.44,117.47) --
	(233.50,117.47) --
	(233.57,117.47) --
	(233.63,117.47) --
	(233.69,117.47) --
	(233.76,117.47) --
	(233.82,117.47) --
	(233.88,117.47) --
	(233.95,117.47) --
	(234.01,117.47) --
	(234.07,117.47) --
	(234.14,117.47) --
	(234.20,117.47) --
	(234.26,117.47) --
	(234.33,117.47) --
	(234.39,117.47) --
	(234.45,117.47) --
	(234.52,117.47) --
	(234.58,117.47) --
	(234.64,117.47) --
	(234.71,117.47) --
	(234.77,117.47) --
	(234.83,117.47) --
	(234.90,117.47) --
	(234.96,117.47) --
	(235.02,117.47) --
	(235.09,117.47) --
	(235.15,117.47) --
	(235.21,117.47) --
	(235.28,117.47) --
	(235.34,117.47) --
	(235.40,117.47) --
	(235.47,117.47) --
	(235.53,117.47) --
	(235.59,117.47) --
	(235.66,117.47) --
	(235.72,117.47) --
	(235.78,117.47) --
	(235.85,117.47) --
	(235.91,117.47) --
	(235.97,117.47) --
	(236.04,117.47) --
	(236.10,117.47) --
	(236.16,117.47) --
	(236.23,117.47) --
	(236.29,117.47) --
	(236.35,117.47) --
	(236.42,117.47) --
	(236.48,117.47) --
	(236.54,117.47) --
	(236.61,117.47) --
	(236.67,117.47) --
	(236.73,117.47) --
	(236.80,117.47) --
	(236.86,117.47) --
	(236.93,117.47) --
	(236.99,117.47) --
	(237.05,117.47) --
	(237.12,117.47) --
	(237.18,117.47) --
	(237.24,117.47) --
	(237.31,117.47) --
	(237.37,117.47) --
	(237.43,117.47) --
	(237.50,117.47) --
	(237.56,117.47) --
	(237.62,117.47) --
	(237.69,117.47) --
	(237.75,117.47) --
	(237.81,117.47) --
	(237.88,117.47) --
	(237.94,117.47) --
	(238.00,117.47) --
	(238.07,117.47) --
	(238.13,117.47) --
	(238.19,117.47) --
	(238.26,117.47) --
	(238.32,117.47) --
	(238.38,117.47) --
	(238.45,117.47) --
	(238.51,117.47) --
	(238.57,117.47) --
	(238.64,117.47) --
	(238.70,117.47) --
	(238.76,117.47) --
	(238.83,117.47) --
	(238.89,117.47) --
	(238.95,117.47) --
	(239.02,117.47) --
	(239.08,117.47) --
	(239.14,117.47) --
	(239.21,117.47) --
	(239.27,117.47) --
	(239.33,117.47) --
	(239.40,117.47) --
	(239.46,117.47) --
	(239.52,117.47) --
	(239.59,117.47) --
	(239.65,117.47) --
	(239.71,117.47) --
	(239.78,117.47) --
	(239.84,117.47) --
	(239.90,117.47) --
	(239.97,117.47) --
	(240.03,117.47) --
	(240.09,117.47) --
	(240.16,117.47) --
	(240.22,117.47) --
	(240.28,117.47) --
	(240.35,117.47) --
	(240.41,117.47) --
	(240.47,117.47) --
	(240.54,117.47) --
	(240.60,117.47) --
	(240.67,117.47) --
	(240.73,117.47) --
	(240.79,117.47) --
	(240.86,117.47) --
	(240.92,117.47) --
	(240.98,117.47) --
	(241.05,117.47) --
	(241.11,117.47) --
	(241.17,117.47) --
	(241.24,117.47) --
	(241.30,117.47) --
	(241.36,117.47) --
	(241.43,117.47) --
	(241.49,117.47) --
	(241.55,117.47) --
	(241.62,117.47) --
	(241.68,117.47) --
	(241.74,117.47) --
	(241.81,117.47) --
	(241.87,117.47) --
	(241.93,117.47) --
	(242.00,117.47) --
	(242.06,117.47) --
	(242.12,117.47) --
	(242.19,117.47) --
	(242.25,117.47) --
	(242.31,117.47) --
	(242.38,117.47) --
	(242.44,117.47) --
	(242.50,117.47) --
	(242.57,117.47) --
	(242.63,117.47) --
	(242.69,117.47) --
	(242.76,117.47) --
	(242.82,117.47) --
	(242.88,117.47) --
	(242.95,117.47) --
	(243.01,117.47) --
	(243.07,117.47) --
	(243.14,117.47) --
	(243.20,117.47) --
	(243.26,117.47) --
	(243.33,117.47) --
	(243.39,117.47) --
	(243.45,117.47) --
	(243.52,117.47) --
	(243.58,117.47) --
	(243.64,117.47) --
	(243.71,117.47) --
	(243.77,117.47) --
	(243.83,117.47) --
	(243.90,117.47) --
	(243.96,117.47) --
	(244.02,117.47) --
	(244.09,117.47) --
	(244.15,117.47) --
	(244.21,117.47) --
	(244.28,117.47) --
	(244.34,117.47) --
	(244.41,117.47) --
	(244.47,117.47) --
	(244.53,117.47) --
	(244.60,117.47) --
	(244.66,117.47) --
	(244.72,117.47) --
	(244.79,117.47) --
	(244.85,117.47) --
	(244.91,117.47) --
	(244.98,117.47) --
	(245.04,117.47) --
	(245.10,117.47) --
	(245.17,117.47) --
	(245.23,117.47) --
	(245.29,117.47) --
	(245.36,117.47) --
	(245.42,117.47) --
	(245.48,117.47) --
	(245.55,117.47) --
	(245.61,117.47) --
	(245.67,117.47) --
	(245.74,117.47) --
	(245.80,117.47) --
	(245.86,117.47) --
	(245.93,117.47) --
	(245.99,117.47) --
	(246.05,117.47) --
	(246.12,117.47) --
	(246.18,117.47) --
	(246.24,117.47) --
	(246.31,117.47) --
	(246.37,117.47) --
	(246.43,117.47) --
	(246.50,117.47) --
	(246.56,117.47) --
	(246.62,117.47) --
	(246.69,117.47) --
	(246.75,117.47) --
	(246.81,117.47) --
	(246.88,117.47) --
	(246.94,117.47) --
	(247.00,117.47) --
	(247.07,117.47) --
	(247.13,117.47) --
	(247.19,117.47) --
	(247.26,117.47) --
	(247.32,117.47) --
	(247.38,117.47) --
	(247.45,117.47) --
	(247.51,117.47) --
	(247.57,117.47) --
	(247.64,117.47) --
	(247.70,117.47) --
	(247.76,117.47) --
	(247.83,117.47) --
	(247.89,117.47) --
	(247.95,117.47) --
	(248.02,117.47) --
	(248.08,117.47) --
	(248.15,117.47) --
	(248.21,117.47) --
	(248.27,117.47) --
	(248.34,117.47) --
	(248.40,117.47) --
	(248.46,117.47) --
	(248.53,117.47) --
	(248.59,117.47) --
	(248.65,117.47) --
	(248.72,117.47) --
	(248.78,117.47) --
	(248.84,117.47) --
	(248.91,117.47) --
	(248.97,117.47) --
	(249.03,117.47) --
	(249.10,117.47) --
	(249.16,117.47) --
	(249.22,117.47) --
	(249.29,117.47) --
	(249.35,117.47) --
	(249.41,117.47) --
	(249.48,117.47) --
	(249.54,117.47) --
	(249.60,117.47) --
	(249.67,117.47) --
	(249.73,117.47) --
	(249.79,117.47) --
	(249.86,117.47) --
	(249.92,117.47) --
	(249.98,117.47) --
	(250.05,117.47) --
	(250.11,117.47) --
	(250.17,117.47) --
	(250.24,117.47) --
	(250.30,117.47) --
	(250.36,117.47) --
	(250.43,117.47) --
	(250.49,117.47) --
	(250.55,117.47) --
	(250.62,117.47) --
	(250.68,117.47) --
	(250.74,117.47) --
	(250.81,117.47) --
	(250.87,117.47) --
	(250.93,117.47) --
	(251.00,117.47) --
	(251.06,117.47) --
	(251.12,117.47) --
	(251.19,117.47) --
	(251.25,117.47) --
	(251.31,117.47) --
	(251.38,117.47) --
	(251.44,117.47) --
	(251.50,117.47) --
	(251.57,117.47) --
	(251.63,117.47) --
	(251.69,117.47) --
	(251.76,117.47) --
	(251.82,117.47) --
	(251.89,117.47) --
	(251.95,117.47) --
	(252.01,117.47) --
	(252.08,117.47) --
	(252.14,117.47) --
	(252.20,117.47) --
	(252.27,117.47) --
	(252.33,117.47) --
	(252.39,117.47) --
	(252.46,117.47) --
	(252.52,117.47) --
	(252.58,117.47) --
	(252.65,117.47) --
	(252.71,117.47) --
	(252.77,117.47) --
	(252.84,117.47) --
	(252.90,117.47) --
	(252.96,117.47) --
	(253.03,117.47) --
	(253.09,117.47) --
	(253.15,117.47) --
	(253.22,117.47) --
	(253.28,117.47) --
	(253.34,117.47) --
	(253.41,117.47) --
	(253.47,117.47) --
	(253.53,117.47) --
	(253.60,117.47) --
	(253.66,117.47) --
	(253.72,117.47) --
	(253.79,117.47) --
	(253.85,117.47) --
	(253.91,117.47) --
	(253.98,117.47) --
	(254.04,117.47) --
	(254.10,117.47) --
	(254.17,117.47) --
	(254.23,117.47) --
	(254.29,117.47) --
	(254.36,117.47) --
	(254.42,117.47) --
	(254.48,117.47) --
	(254.55,117.47) --
	(254.61,117.47) --
	(254.67,117.47) --
	(254.74,117.47) --
	(254.80,117.47) --
	(254.86,117.47) --
	(254.93,117.47) --
	(254.99,117.47) --
	(255.05,117.47) --
	(255.12,117.47) --
	(255.18,117.47) --
	(255.24,117.47) --
	(255.31,117.47) --
	(255.37,117.47) --
	(255.43,117.47) --
	(255.50,117.47) --
	(255.56,117.47) --
	(255.63,117.47) --
	(255.69,117.47) --
	(255.75,117.47) --
	(255.82,117.47) --
	(255.88,117.47) --
	(255.94,117.47) --
	(256.01,117.47) --
	(256.07,117.47) --
	(256.13,117.47) --
	(256.20,117.47) --
	(256.26,117.47) --
	(256.32,117.47) --
	(256.39,117.47) --
	(256.45,117.47) --
	(256.51,117.47) --
	(256.58,117.47) --
	(256.64,117.47) --
	(256.70,117.47) --
	(256.77,117.47) --
	(256.83,117.47) --
	(256.89,117.47) --
	(256.96,117.47) --
	(257.02,117.47) --
	(257.08,117.47) --
	(257.15,117.47) --
	(257.21,117.47) --
	(257.27,117.47) --
	(257.34,117.47) --
	(257.40,117.47) --
	(257.46,117.47) --
	(257.53,117.47) --
	(257.59,117.47) --
	(257.65,117.47) --
	(257.72,117.47) --
	(257.78,117.47) --
	(257.84,117.47) --
	(257.91,117.47) --
	(257.97,117.47) --
	(258.03,117.47) --
	(258.10,117.47) --
	(258.16,117.47) --
	(258.22,117.47) --
	(258.29,117.47) --
	(258.35,117.47) --
	(258.41,117.47) --
	(258.48,117.47) --
	(258.54,117.47) --
	(258.60,117.47) --
	(258.67,117.47) --
	(258.73,117.47) --
	(258.79,117.47) --
	(258.86,117.47) --
	(258.92,117.47) --
	(258.98,117.47) --
	(259.05,117.47) --
	(259.11,117.47) --
	(259.17,117.47) --
	(259.24,117.47) --
	(259.30,117.47) --
	(259.37,117.47) --
	(259.43,117.47) --
	(259.49,117.47) --
	(259.56,117.47) --
	(259.62,117.47) --
	(259.68,117.47) --
	(259.75,117.47) --
	(259.81,117.47) --
	(259.87,117.47) --
	(259.94,117.47) --
	(260.00,117.47) --
	(260.06,117.47) --
	(260.13,117.47) --
	(260.19,117.47) --
	(260.25,117.47) --
	(260.32,117.47) --
	(260.38,117.47) --
	(260.44,117.47) --
	(260.51,117.47) --
	(260.57,117.47) --
	(260.63,117.47) --
	(260.70,117.47) --
	(260.76,117.47) --
	(260.82,117.47) --
	(260.89,117.47) --
	(260.95,117.47) --
	(261.01,117.47) --
	(261.08,117.47) --
	(261.14,117.47) --
	(261.20,117.47) --
	(261.27,117.47) --
	(261.33,117.47) --
	(261.39,117.47) --
	(261.46,117.47) --
	(261.52,117.47) --
	(261.58,117.47) --
	(261.65,117.47) --
	(261.71,117.47) --
	(261.77,117.47) --
	(261.84,117.47) --
	(261.90,117.47) --
	(261.96,117.47) --
	(262.03,117.47) --
	(262.09,117.47) --
	(262.15,117.47) --
	(262.22,117.47) --
	(262.28,117.47) --
	(262.34,117.47) --
	(262.41,117.47) --
	(262.47,117.47) --
	(262.53,117.47) --
	(262.60,117.47) --
	(262.66,117.47) --
	(262.72,117.47) --
	(262.79,117.47) --
	(262.85,117.47) --
	(262.91,117.47) --
	(262.98,117.47) --
	(263.04,117.47) --
	(263.11,117.47) --
	(263.17,117.47) --
	(263.23,117.47) --
	(263.30,117.47) --
	(263.36,117.47) --
	(263.42,117.47) --
	(263.49,117.47) --
	(263.55,117.47) --
	(263.61,117.47) --
	(263.68,117.47) --
	(263.74,117.47) --
	(263.80,117.47) --
	(263.87,117.47) --
	(263.93,117.47) --
	(263.99,117.47) --
	(264.06,117.47) --
	(264.12,117.47) --
	(264.18,117.47) --
	(264.25,117.47) --
	(264.31,117.47) --
	(264.37,117.47) --
	(264.44,117.47) --
	(264.50,117.47) --
	(264.56,117.47) --
	(264.63,117.47) --
	(264.69,117.47) --
	(264.75,117.47) --
	(264.82,117.47) --
	(264.88,117.47) --
	(264.94,117.47) --
	(265.01,117.47) --
	(265.07,117.47) --
	(265.13,117.47) --
	(265.20,117.47) --
	(265.26,117.47) --
	(265.32,117.47) --
	(265.39,117.47) --
	(265.45,117.47) --
	(265.51,117.47) --
	(265.58,117.47) --
	(265.64,117.47) --
	(265.70,117.47) --
	(265.77,117.47) --
	(265.83,117.47) --
	(265.89,117.47) --
	(265.96,117.47) --
	(266.02,117.47) --
	(266.08,117.47) --
	(266.15,117.47) --
	(266.21,117.47) --
	(266.27,117.47) --
	(266.34,117.47) --
	(266.40,117.47) --
	(266.46,117.47) --
	(266.53,117.47) --
	(266.59,117.47) --
	(266.65,117.47) --
	(266.72,117.47) --
	(266.78,117.47) --
	(266.85,117.47) --
	(266.91,117.47) --
	(266.97,117.47) --
	(267.04,117.47) --
	(267.10,117.47) --
	(267.16,117.47) --
	(267.23,117.47) --
	(267.29,117.47) --
	(267.35,117.47) --
	(267.42,117.47) --
	(267.48,117.47) --
	(267.54,117.47) --
	(267.61,117.47) --
	(267.67,117.47) --
	(267.73,117.47) --
	(267.80,117.47) --
	(267.86,117.47) --
	(267.92,117.47) --
	(267.99,117.47) --
	(268.05,117.47) --
	(268.11,117.47) --
	(268.18,117.47) --
	(268.24,117.47) --
	(268.30,117.47) --
	(268.37,117.47) --
	(268.43,117.47) --
	(268.49,117.47) --
	(268.56,117.47) --
	(268.62,117.47) --
	(268.68,117.47) --
	(268.75,117.47) --
	(268.81,117.47) --
	(268.87,117.47) --
	(268.94,117.47) --
	(269.00,117.47) --
	(269.06,117.47) --
	(269.13,117.47) --
	(269.19,117.47) --
	(269.25,117.47) --
	(269.32,117.47) --
	(269.38,117.47) --
	(269.44,117.47) --
	(269.51,117.47) --
	(269.57,117.47) --
	(269.63,117.47) --
	(269.70,117.47) --
	(269.76,117.47) --
	(269.82,117.47) --
	(269.89,117.47) --
	(269.95,117.47) --
	(270.01,117.47) --
	(270.08,117.47) --
	(270.14,117.47) --
	(270.20,117.47) --
	(270.27,117.47) --
	(270.33,117.47) --
	(270.39,117.47) --
	(270.46,117.47) --
	(270.52,117.47) --
	(270.59,117.47) --
	(270.65,117.47) --
	(270.71,117.47) --
	(270.78,117.47) --
	(270.84,117.47) --
	(270.90,117.47) --
	(270.97,117.47) --
	(271.03,117.47) --
	(271.09,117.47) --
	(271.16,117.47) --
	(271.22,117.47) --
	(271.28,117.47) --
	(271.35,117.47) --
	(271.41,117.47) --
	(271.47,117.47) --
	(271.54,117.47) --
	(271.60,117.47) --
	(271.66,117.47) --
	(271.73,117.47) --
	(271.79,117.47) --
	(271.85,117.47) --
	(271.92,117.47) --
	(271.98,117.47) --
	(272.04,117.47) --
	(272.11,117.47) --
	(272.17,117.47) --
	(272.23,117.47) --
	(272.30,117.47) --
	(272.36,117.47) --
	(272.42,117.47) --
	(272.49,117.47) --
	(272.55,117.47) --
	(272.61,117.47) --
	(272.68,117.47) --
	(272.74,117.47) --
	(272.80,117.47) --
	(272.87,117.47) --
	(272.93,117.47) --
	(272.99,117.47) --
	(273.06,117.47) --
	(273.12,117.47) --
	(273.18,117.47) --
	(273.25,117.47) --
	(273.31,117.47) --
	(273.37,117.47) --
	(273.44,117.47) --
	(273.50,117.47) --
	(273.56,117.47) --
	(273.63,117.47) --
	(273.69,117.47) --
	(273.75,117.47) --
	(273.82,117.47) --
	(273.88,117.47) --
	(273.94,117.47) --
	(274.01,117.47) --
	(274.07,117.47) --
	(274.13,117.47) --
	(274.20,117.47) --
	(274.26,117.47) --
	(274.33,117.47) --
	(274.39,117.47) --
	(274.45,117.47) --
	(274.52,117.47) --
	(274.58,117.47) --
	(274.64,117.47) --
	(274.71,117.47) --
	(274.77,117.47) --
	(274.83,117.47) --
	(274.90,117.47) --
	(274.96,117.47) --
	(275.02,117.47) --
	(275.09,117.47) --
	(275.15,117.47) --
	(275.21,117.47) --
	(275.28,117.47) --
	(275.34,117.47) --
	(275.40,117.47) --
	(275.47,117.47) --
	(275.53,117.47) --
	(275.59,117.47) --
	(275.66,117.47) --
	(275.72,117.47) --
	(275.78,117.47) --
	(275.85,117.47) --
	(275.91,117.47) --
	(275.97,117.47) --
	(276.04,117.47) --
	(276.10,117.47) --
	(276.16,117.47) --
	(276.23,117.47) --
	(276.29,117.47) --
	(276.35,117.47) --
	(276.42,117.47) --
	(276.48,117.47) --
	(276.54,117.47) --
	(276.61,117.47) --
	(276.67,117.47) --
	(276.73,117.47) --
	(276.80,117.47) --
	(276.86,117.47) --
	(276.92,117.47) --
	(276.99,117.47) --
	(277.05,117.47) --
	(277.11,117.47) --
	(277.18,117.47) --
	(277.24,117.47) --
	(277.30,117.47) --
	(277.37,117.47) --
	(277.43,117.47) --
	(277.49,117.47) --
	(277.56,117.47) --
	(277.62,117.47) --
	(277.68,117.47) --
	(277.75,117.47) --
	(277.81,117.47) --
	(277.87,117.47) --
	(277.94,117.47) --
	(278.00,117.47) --
	(278.07,117.47) --
	(278.13,117.47) --
	(278.19,117.47) --
	(278.26,117.47) --
	(278.32,117.47) --
	(278.38,117.47) --
	(278.45,117.47) --
	(278.51,117.47) --
	(278.57,117.47) --
	(278.64,117.47) --
	(278.70,117.47) --
	(278.76,117.47) --
	(278.83,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 31.33) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 52.11) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 72.89) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 93.66) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04,114.44) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 34.36) --
	(178.99, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 55.14) --
	(178.99, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 75.92) --
	(178.99, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 96.70) --
	(178.99, 96.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24,117.47) --
	(178.99,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 28.50) --
	(183.74, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 28.50) --
	(215.44, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.13, 28.50) --
	(247.13, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.83, 28.50) --
	(278.83, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.74, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.44, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.13, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.83, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.28,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.62, 76.42) {$y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (231.28,129.95) {$y=\hat{f}_9(x)$};
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.08, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (323.53, 31.25) rectangle (428.12,121.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (323.53, 31.25) rectangle (428.12,121.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53, 48.88) --
	(428.12, 48.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53, 75.94) --
	(428.12, 75.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53,102.99) --
	(428.12,102.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.13, 31.25) --
	(344.13,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.82, 31.25) --
	(375.82,121.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.52, 31.25) --
	(407.52,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53, 35.36) --
	(428.12, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53, 62.41) --
	(428.12, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53, 89.46) --
	(428.12, 89.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53,116.51) --
	(428.12,116.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 31.25) --
	(328.28,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.98, 31.25) --
	(359.98,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.67, 31.25) --
	(391.67,121.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.37, 31.25) --
	(423.37,121.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 35.36) --
	(328.34, 35.36) --
	(328.41, 35.36) --
	(328.47, 35.36) --
	(328.53, 35.36) --
	(328.60, 35.36) --
	(328.66, 35.36) --
	(328.72, 35.36) --
	(328.79, 35.36) --
	(328.85, 35.36) --
	(328.91, 35.36) --
	(328.98, 35.36) --
	(329.04, 35.36) --
	(329.11, 35.36) --
	(329.17, 35.36) --
	(329.23, 35.36) --
	(329.30, 35.36) --
	(329.36, 35.36) --
	(329.42, 35.36) --
	(329.49, 35.36) --
	(329.55, 35.36) --
	(329.61, 35.36) --
	(329.68, 35.36) --
	(329.74, 35.36) --
	(329.80, 35.36) --
	(329.87, 35.36) --
	(329.93, 35.36) --
	(329.99, 35.36) --
	(330.06, 35.36) --
	(330.12, 35.36) --
	(330.18, 35.36) --
	(330.25, 35.36) --
	(330.31, 35.36) --
	(330.37, 35.36) --
	(330.44, 35.36) --
	(330.50, 35.36) --
	(330.56, 35.36) --
	(330.63, 35.36) --
	(330.69, 35.36) --
	(330.75, 35.36) --
	(330.82, 35.36) --
	(330.88, 35.36) --
	(330.94, 35.36) --
	(331.01, 35.36) --
	(331.07, 35.36) --
	(331.13, 35.36) --
	(331.20, 35.36) --
	(331.26, 35.36) --
	(331.32, 35.36) --
	(331.39, 35.36) --
	(331.45, 35.36) --
	(331.51, 35.36) --
	(331.58, 35.36) --
	(331.64, 35.36) --
	(331.70, 35.36) --
	(331.77, 35.36) --
	(331.83, 35.36) --
	(331.89, 35.36) --
	(331.96, 35.36) --
	(332.02, 35.36) --
	(332.08, 35.36) --
	(332.15, 35.36) --
	(332.21, 35.36) --
	(332.27, 35.36) --
	(332.34, 35.36) --
	(332.40, 35.36) --
	(332.46, 35.36) --
	(332.53, 35.36) --
	(332.59, 35.36) --
	(332.65, 35.36) --
	(332.72, 35.36) --
	(332.78, 35.36) --
	(332.85, 35.36) --
	(332.91, 35.36) --
	(332.97, 35.36) --
	(333.04, 35.36) --
	(333.10, 35.36) --
	(333.16, 35.36) --
	(333.23, 35.36) --
	(333.29, 35.36) --
	(333.35, 35.36) --
	(333.42, 35.36) --
	(333.48, 35.36) --
	(333.54, 35.36) --
	(333.61, 35.36) --
	(333.67, 35.36) --
	(333.73, 35.36) --
	(333.80, 35.36) --
	(333.86, 35.36) --
	(333.92, 35.36) --
	(333.99, 35.36) --
	(334.05, 35.36) --
	(334.11, 35.36) --
	(334.18, 35.36) --
	(334.24, 35.36) --
	(334.30, 35.36) --
	(334.37, 35.36) --
	(334.43, 35.36) --
	(334.49, 35.36) --
	(334.56, 35.36) --
	(334.62, 35.36) --
	(334.68, 35.36) --
	(334.75, 35.36) --
	(334.81, 35.36) --
	(334.87, 35.36) --
	(334.94, 35.36) --
	(335.00, 35.36) --
	(335.06, 35.36) --
	(335.13, 35.36) --
	(335.19, 35.36) --
	(335.25, 35.36) --
	(335.32, 35.36) --
	(335.38, 35.36) --
	(335.44, 35.36) --
	(335.51, 35.36) --
	(335.57, 35.36) --
	(335.63, 35.36) --
	(335.70, 35.36) --
	(335.76, 35.36) --
	(335.82, 35.36) --
	(335.89, 35.36) --
	(335.95, 35.36) --
	(336.01, 35.36) --
	(336.08, 35.36) --
	(336.14, 35.36) --
	(336.20, 35.36) --
	(336.27, 35.36) --
	(336.33, 35.36) --
	(336.39, 35.36) --
	(336.46, 35.36) --
	(336.52, 35.36) --
	(336.59, 35.36) --
	(336.65, 35.36) --
	(336.71, 35.36) --
	(336.78, 35.36) --
	(336.84, 35.36) --
	(336.90, 35.36) --
	(336.97, 35.36) --
	(337.03, 35.36) --
	(337.09, 35.36) --
	(337.16, 35.36) --
	(337.22, 35.36) --
	(337.28, 35.36) --
	(337.35, 35.36) --
	(337.41, 35.36) --
	(337.47, 35.36) --
	(337.54, 35.36) --
	(337.60, 35.36) --
	(337.66, 35.36) --
	(337.73, 35.36) --
	(337.79, 35.36) --
	(337.85, 35.36) --
	(337.92, 35.36) --
	(337.98, 35.36) --
	(338.04, 35.36) --
	(338.11, 35.36) --
	(338.17, 35.36) --
	(338.23, 35.36) --
	(338.30, 35.36) --
	(338.36, 35.36) --
	(338.42, 35.36) --
	(338.49, 35.36) --
	(338.55, 35.36) --
	(338.61, 35.36) --
	(338.68, 35.36) --
	(338.74, 35.36) --
	(338.80, 35.36) --
	(338.87, 35.36) --
	(338.93, 35.36) --
	(338.99, 35.36) --
	(339.06, 35.36) --
	(339.12, 35.36) --
	(339.18, 35.36) --
	(339.25, 35.36) --
	(339.31, 35.36) --
	(339.37, 35.36) --
	(339.44, 35.96) --
	(339.50, 38.15) --
	(339.56, 40.33) --
	(339.63, 42.51) --
	(339.69, 44.70) --
	(339.75, 46.88) --
	(339.82, 49.06) --
	(339.88, 51.25) --
	(339.94, 53.39) --
	(340.01, 53.39) --
	(340.07, 53.39) --
	(340.13, 53.39) --
	(340.20, 53.39) --
	(340.26, 53.39) --
	(340.33, 53.39) --
	(340.39, 53.39) --
	(340.45, 53.39) --
	(340.52, 53.39) --
	(340.58, 53.39) --
	(340.64, 66.96) --
	(340.71, 75.94) --
	(340.77, 75.94) --
	(340.83, 75.94) --
	(340.90, 75.94) --
	(340.96, 75.94) --
	(341.02, 75.94) --
	(341.09, 75.94) --
	(341.15, 75.94) --
	(341.21, 75.94) --
	(341.28, 75.94) --
	(341.34, 75.94) --
	(341.40, 75.94) --
	(341.47, 75.94) --
	(341.53, 75.94) --
	(341.59, 75.94) --
	(341.66, 75.94) --
	(341.72, 75.94) --
	(341.78, 75.94) --
	(341.85, 76.20) --
	(341.91, 78.64) --
	(341.97, 78.64) --
	(342.04, 78.64) --
	(342.10, 78.64) --
	(342.16, 78.64) --
	(342.23, 78.64) --
	(342.29, 78.64) --
	(342.35, 78.64) --
	(342.42, 78.64) --
	(342.48, 78.64) --
	(342.54, 78.64) --
	(342.61, 78.64) --
	(342.67, 78.64) --
	(342.73, 78.64) --
	(342.80, 78.64) --
	(342.86, 78.64) --
	(342.92, 78.64) --
	(342.99, 78.64) --
	(343.05, 78.64) --
	(343.11, 78.64) --
	(343.18, 78.64) --
	(343.24, 78.64) --
	(343.30, 78.64) --
	(343.37, 78.64) --
	(343.43, 78.64) --
	(343.49, 79.19) --
	(343.56, 80.57) --
	(343.62, 80.57) --
	(343.68, 80.57) --
	(343.75, 80.57) --
	(343.81, 80.57) --
	(343.87, 80.57) --
	(343.94, 80.57) --
	(344.00, 80.57) --
	(344.07, 80.57) --
	(344.13, 80.57) --
	(344.19, 80.57) --
	(344.26, 80.57) --
	(344.32, 80.57) --
	(344.38, 80.57) --
	(344.45, 80.57) --
	(344.51, 80.57) --
	(344.57, 80.57) --
	(344.64, 80.57) --
	(344.70, 80.57) --
	(344.76, 80.57) --
	(344.83, 80.57) --
	(344.89, 80.57) --
	(344.95, 80.57) --
	(345.02, 80.57) --
	(345.08, 80.57) --
	(345.14, 80.57) --
	(345.21, 80.57) --
	(345.27, 80.57) --
	(345.33, 80.57) --
	(345.40, 80.57) --
	(345.46, 80.57) --
	(345.52, 80.57) --
	(345.59, 80.57) --
	(345.65, 80.57) --
	(345.71, 80.57) --
	(345.78, 80.57) --
	(345.84, 89.46) --
	(345.90, 91.05) --
	(345.97, 91.05) --
	(346.03, 91.05) --
	(346.09, 91.05) --
	(346.16, 91.05) --
	(346.22, 91.05) --
	(346.28, 91.05) --
	(346.35, 91.05) --
	(346.41, 91.05) --
	(346.47, 91.05) --
	(346.54, 91.05) --
	(346.60, 91.05) --
	(346.66, 91.05) --
	(346.73, 91.05) --
	(346.79, 91.05) --
	(346.85, 91.05) --
	(346.92, 91.05) --
	(346.98, 91.05) --
	(347.04, 91.05) --
	(347.11, 91.05) --
	(347.17, 91.05) --
	(347.23, 91.05) --
	(347.30, 91.05) --
	(347.36, 91.05) --
	(347.42, 91.05) --
	(347.49, 91.05) --
	(347.55, 91.05) --
	(347.61, 91.05) --
	(347.68, 91.05) --
	(347.74, 91.05) --
	(347.81, 91.05) --
	(347.87, 91.05) --
	(347.93, 91.05) --
	(348.00, 91.05) --
	(348.06, 91.05) --
	(348.12, 91.05) --
	(348.19, 91.05) --
	(348.25, 91.05) --
	(348.31, 91.05) --
	(348.38, 91.05) --
	(348.44, 91.12) --
	(348.50, 92.38) --
	(348.57, 92.38) --
	(348.63, 92.38) --
	(348.69, 92.38) --
	(348.76, 92.38) --
	(348.82, 92.38) --
	(348.88, 92.38) --
	(348.95, 92.38) --
	(349.01, 92.38) --
	(349.07, 92.38) --
	(349.14, 92.38) --
	(349.20, 92.38) --
	(349.26, 92.38) --
	(349.33, 92.38) --
	(349.39, 92.38) --
	(349.45, 92.38) --
	(349.52, 92.38) --
	(349.58, 92.38) --
	(349.64, 92.38) --
	(349.71, 92.38) --
	(349.77, 92.38) --
	(349.83, 92.38) --
	(349.90, 92.38) --
	(349.96, 92.38) --
	(350.02, 92.38) --
	(350.09, 92.38) --
	(350.15, 92.38) --
	(350.21, 92.38) --
	(350.28, 92.38) --
	(350.34, 92.38) --
	(350.40, 92.38) --
	(350.47, 92.38) --
	(350.53, 92.38) --
	(350.59, 92.38) --
	(350.66, 92.38) --
	(350.72, 92.38) --
	(350.78, 92.38) --
	(350.85, 92.38) --
	(350.91, 92.38) --
	(350.97, 92.38) --
	(351.04, 92.38) --
	(351.10, 92.38) --
	(351.16, 92.38) --
	(351.23, 92.38) --
	(351.29, 92.38) --
	(351.35, 92.38) --
	(351.42, 92.38) --
	(351.48, 92.38) --
	(351.55, 92.38) --
	(351.61, 92.38) --
	(351.67, 92.38) --
	(351.74, 92.38) --
	(351.80, 92.38) --
	(351.86, 92.38) --
	(351.93, 92.38) --
	(351.99, 92.38) --
	(352.05, 98.03) --
	(352.12, 98.03) --
	(352.18, 98.03) --
	(352.24, 98.03) --
	(352.31, 98.03) --
	(352.37, 98.03) --
	(352.43, 98.03) --
	(352.50, 98.03) --
	(352.56, 98.03) --
	(352.62, 98.03) --
	(352.69, 98.03) --
	(352.75, 98.03) --
	(352.81, 98.03) --
	(352.88, 98.03) --
	(352.94, 98.03) --
	(353.00, 98.03) --
	(353.07, 98.03) --
	(353.13, 98.03) --
	(353.19, 98.03) --
	(353.26, 98.03) --
	(353.32, 98.03) --
	(353.38, 98.03) --
	(353.45, 99.01) --
	(353.51, 99.01) --
	(353.57, 99.01) --
	(353.64, 99.46) --
	(353.70, 99.46) --
	(353.76, 99.46) --
	(353.83, 99.46) --
	(353.89, 99.46) --
	(353.95, 99.46) --
	(354.02, 99.46) --
	(354.08, 99.46) --
	(354.14, 99.46) --
	(354.21, 99.46) --
	(354.27, 99.46) --
	(354.33, 99.46) --
	(354.40, 99.46) --
	(354.46, 99.46) --
	(354.52, 99.46) --
	(354.59, 99.46) --
	(354.65, 99.46) --
	(354.71, 99.46) --
	(354.78, 99.46) --
	(354.84, 99.46) --
	(354.90, 99.46) --
	(354.97, 99.46) --
	(355.03, 99.46) --
	(355.09,103.72) --
	(355.16,103.72) --
	(355.22,103.72) --
	(355.29,103.72) --
	(355.35,103.72) --
	(355.41,103.72) --
	(355.48,103.72) --
	(355.54,103.72) --
	(355.60,103.72) --
	(355.67,103.72) --
	(355.73,103.72) --
	(355.79,103.72) --
	(355.86,103.72) --
	(355.92,103.72) --
	(355.98,103.72) --
	(356.05,103.72) --
	(356.11,103.72) --
	(356.17,103.72) --
	(356.24,103.72) --
	(356.30,103.72) --
	(356.36,103.72) --
	(356.43,103.72) --
	(356.49,103.72) --
	(356.55,103.72) --
	(356.62,103.72) --
	(356.68,103.72) --
	(356.74,103.72) --
	(356.81,103.72) --
	(356.87,103.72) --
	(356.93,103.72) --
	(357.00,103.72) --
	(357.06,103.72) --
	(357.12,103.72) --
	(357.19,103.72) --
	(357.25,103.72) --
	(357.31,103.72) --
	(357.38,103.72) --
	(357.44,103.72) --
	(357.50,103.72) --
	(357.57,103.72) --
	(357.63,103.72) --
	(357.69,103.77) --
	(357.76,103.77) --
	(357.82,103.77) --
	(357.88,103.77) --
	(357.95,103.77) --
	(358.01,103.77) --
	(358.07,103.77) --
	(358.14,103.77) --
	(358.20,103.77) --
	(358.26,103.77) --
	(358.33,103.77) --
	(358.39,103.77) --
	(358.45,103.77) --
	(358.52,103.77) --
	(358.58,103.77) --
	(358.64,103.77) --
	(358.71,103.77) --
	(358.77,103.77) --
	(358.83,103.77) --
	(358.90,103.77) --
	(358.96,103.77) --
	(359.03,103.77) --
	(359.09,103.77) --
	(359.15,103.77) --
	(359.22,103.77) --
	(359.28,103.77) --
	(359.34,103.77) --
	(359.41,103.77) --
	(359.47,103.77) --
	(359.53,103.77) --
	(359.60,103.77) --
	(359.66,103.77) --
	(359.72,103.77) --
	(359.79,103.77) --
	(359.85,103.77) --
	(359.91,103.77) --
	(359.98,103.77) --
	(360.04,103.77) --
	(360.10,103.77) --
	(360.17,103.77) --
	(360.23,103.77) --
	(360.29,103.77) --
	(360.36,103.77) --
	(360.42,103.77) --
	(360.48,103.77) --
	(360.55,103.77) --
	(360.61,103.77) --
	(360.67,103.77) --
	(360.74,103.77) --
	(360.80,103.77) --
	(360.86,103.77) --
	(360.93,103.77) --
	(360.99,103.77) --
	(361.05,103.77) --
	(361.12,103.77) --
	(361.18,103.77) --
	(361.24,103.77) --
	(361.31,103.77) --
	(361.37,103.77) --
	(361.43,103.77) --
	(361.50,103.77) --
	(361.56,103.77) --
	(361.62,103.77) --
	(361.69,103.77) --
	(361.75,103.77) --
	(361.81,103.77) --
	(361.88,103.77) --
	(361.94,103.77) --
	(362.00,103.77) --
	(362.07,103.77) --
	(362.13,104.08) --
	(362.19,104.10) --
	(362.26,104.10) --
	(362.32,104.10) --
	(362.38,104.10) --
	(362.45,104.10) --
	(362.51,104.10) --
	(362.57,104.10) --
	(362.64,104.10) --
	(362.70,104.10) --
	(362.77,104.10) --
	(362.83,104.10) --
	(362.89,104.10) --
	(362.96,104.10) --
	(363.02,104.10) --
	(363.08,104.10) --
	(363.15,104.10) --
	(363.21,104.10) --
	(363.27,104.10) --
	(363.34,104.10) --
	(363.40,104.10) --
	(363.46,104.10) --
	(363.53,104.10) --
	(363.59,104.10) --
	(363.65,104.10) --
	(363.72,104.10) --
	(363.78,104.10) --
	(363.84,104.10) --
	(363.91,104.10) --
	(363.97,104.10) --
	(364.03,104.10) --
	(364.10,104.10) --
	(364.16,104.10) --
	(364.22,104.10) --
	(364.29,104.10) --
	(364.35,104.10) --
	(364.41,104.10) --
	(364.48,104.10) --
	(364.54,104.10) --
	(364.60,104.10) --
	(364.67,104.10) --
	(364.73,104.10) --
	(364.79,104.10) --
	(364.86,104.42) --
	(364.92,110.24) --
	(364.98,110.24) --
	(365.05,110.24) --
	(365.11,110.24) --
	(365.17,110.24) --
	(365.24,110.24) --
	(365.30,110.24) --
	(365.36,110.24) --
	(365.43,110.24) --
	(365.49,110.24) --
	(365.55,110.24) --
	(365.62,110.24) --
	(365.68,110.24) --
	(365.74,110.24) --
	(365.81,110.24) --
	(365.87,110.24) --
	(365.93,110.24) --
	(366.00,110.24) --
	(366.06,110.24) --
	(366.12,110.24) --
	(366.19,110.24) --
	(366.25,110.24) --
	(366.31,110.24) --
	(366.38,110.24) --
	(366.44,110.24) --
	(366.51,110.24) --
	(366.57,110.24) --
	(366.63,110.24) --
	(366.70,110.24) --
	(366.76,110.24) --
	(366.82,110.24) --
	(366.89,110.24) --
	(366.95,110.24) --
	(367.01,110.24) --
	(367.08,110.24) --
	(367.14,110.24) --
	(367.20,110.24) --
	(367.27,110.24) --
	(367.33,110.24) --
	(367.39,110.24) --
	(367.46,110.24) --
	(367.52,110.24) --
	(367.58,110.24) --
	(367.65,110.24) --
	(367.71,110.24) --
	(367.77,110.24) --
	(367.84,110.24) --
	(367.90,110.24) --
	(367.96,110.24) --
	(368.03,110.24) --
	(368.09,110.24) --
	(368.15,110.24) --
	(368.22,110.24) --
	(368.28,110.24) --
	(368.34,110.24) --
	(368.41,110.24) --
	(368.47,110.24) --
	(368.53,110.24) --
	(368.60,110.24) --
	(368.66,110.24) --
	(368.72,110.24) --
	(368.79,110.24) --
	(368.85,110.24) --
	(368.91,110.24) --
	(368.98,110.24) --
	(369.04,110.24) --
	(369.10,110.24) --
	(369.17,110.24) --
	(369.23,110.24) --
	(369.29,110.24) --
	(369.36,110.24) --
	(369.42,110.24) --
	(369.48,110.24) --
	(369.55,111.10) --
	(369.61,111.10) --
	(369.67,111.10) --
	(369.74,115.93) --
	(369.80,115.93) --
	(369.86,115.93) --
	(369.93,115.93) --
	(369.99,115.93) --
	(370.05,115.93) --
	(370.12,115.93) --
	(370.18,115.93) --
	(370.25,115.93) --
	(370.31,115.93) --
	(370.37,115.93) --
	(370.44,115.93) --
	(370.50,115.93) --
	(370.56,115.93) --
	(370.63,115.93) --
	(370.69,115.93) --
	(370.75,115.93) --
	(370.82,115.93) --
	(370.88,115.93) --
	(370.94,115.93) --
	(371.01,115.93) --
	(371.07,115.93) --
	(371.13,115.93) --
	(371.20,115.93) --
	(371.26,115.93) --
	(371.32,115.93) --
	(371.39,115.93) --
	(371.45,115.93) --
	(371.51,115.93) --
	(371.58,115.93) --
	(371.64,115.93) --
	(371.70,115.93) --
	(371.77,115.93) --
	(371.83,115.93) --
	(371.89,115.93) --
	(371.96,115.93) --
	(372.02,115.93) --
	(372.08,115.93) --
	(372.15,115.93) --
	(372.21,115.93) --
	(372.27,116.74) --
	(372.34,117.47) --
	(372.40,117.47) --
	(372.46,117.47) --
	(372.53,117.47) --
	(372.59,117.47) --
	(372.65,117.47) --
	(372.72,117.47) --
	(372.78,117.47) --
	(372.84,117.47) --
	(372.91,117.47) --
	(372.97,117.47) --
	(373.03,117.47) --
	(373.10,117.47) --
	(373.16,117.47) --
	(373.22,117.47) --
	(373.29,117.47) --
	(373.35,117.47) --
	(373.41,117.47) --
	(373.48,117.47) --
	(373.54,117.47) --
	(373.60,117.47) --
	(373.67,117.47) --
	(373.73,117.47) --
	(373.79,117.47) --
	(373.86,117.47) --
	(373.92,117.47) --
	(373.99,117.47) --
	(374.05,117.47) --
	(374.11,117.47) --
	(374.18,117.47) --
	(374.24,117.47) --
	(374.30,117.47) --
	(374.37,117.47) --
	(374.43,117.47) --
	(374.49,117.47) --
	(374.56,117.47) --
	(374.62,117.47) --
	(374.68,117.47) --
	(374.75,117.47) --
	(374.81,117.47) --
	(374.87,117.47) --
	(374.94,117.47) --
	(375.00,117.47) --
	(375.06,117.47) --
	(375.13,117.47) --
	(375.19,117.47) --
	(375.25,117.47) --
	(375.32,117.47) --
	(375.38,117.47) --
	(375.44,117.47) --
	(375.51,117.47) --
	(375.57,117.47) --
	(375.63,117.47) --
	(375.70,117.47) --
	(375.76,117.47) --
	(375.82,117.47) --
	(375.89,117.47) --
	(375.95,117.47) --
	(376.01,117.47) --
	(376.08,117.47) --
	(376.14,117.47) --
	(376.20,117.47) --
	(376.27,117.47) --
	(376.33,117.47) --
	(376.39,117.47) --
	(376.46,117.47) --
	(376.52,117.47) --
	(376.58,117.47) --
	(376.65,117.47) --
	(376.71,117.47) --
	(376.77,117.47) --
	(376.84,117.47) --
	(376.90,117.47) --
	(376.96,117.47) --
	(377.03,117.47) --
	(377.09,117.47) --
	(377.15,117.47) --
	(377.22,117.47) --
	(377.28,117.47) --
	(377.34,117.47) --
	(377.41,117.47) --
	(377.47,117.47) --
	(377.53,117.47) --
	(377.60,117.47) --
	(377.66,117.47) --
	(377.73,117.47) --
	(377.79,117.47) --
	(377.85,117.47) --
	(377.92,117.47) --
	(377.98,117.47) --
	(378.04,117.47) --
	(378.11,117.47) --
	(378.17,117.47) --
	(378.23,117.47) --
	(378.30,117.47) --
	(378.36,117.47) --
	(378.42,117.47) --
	(378.49,117.47) --
	(378.55,117.47) --
	(378.61,117.47) --
	(378.68,117.47) --
	(378.74,117.47) --
	(378.80,117.47) --
	(378.87,117.47) --
	(378.93,117.47) --
	(378.99,117.47) --
	(379.06,117.47) --
	(379.12,117.47) --
	(379.18,117.47) --
	(379.25,117.47) --
	(379.31,117.47) --
	(379.37,117.47) --
	(379.44,117.47) --
	(379.50,117.47) --
	(379.56,117.47) --
	(379.63,117.47) --
	(379.69,117.47) --
	(379.75,117.47) --
	(379.82,117.47) --
	(379.88,117.47) --
	(379.94,117.47) --
	(380.01,117.47) --
	(380.07,117.47) --
	(380.13,117.47) --
	(380.20,117.47) --
	(380.26,117.47) --
	(380.32,117.47) --
	(380.39,117.47) --
	(380.45,117.47) --
	(380.51,117.47) --
	(380.58,117.47) --
	(380.64,117.47) --
	(380.70,117.47) --
	(380.77,117.47) --
	(380.83,117.47) --
	(380.89,117.47) --
	(380.96,117.47) --
	(381.02,117.47) --
	(381.08,117.47) --
	(381.15,117.47) --
	(381.21,117.47) --
	(381.27,117.47) --
	(381.34,117.47) --
	(381.40,117.47) --
	(381.47,117.47) --
	(381.53,117.47) --
	(381.59,117.47) --
	(381.66,117.47) --
	(381.72,117.47) --
	(381.78,117.47) --
	(381.85,117.47) --
	(381.91,117.47) --
	(381.97,117.47) --
	(382.04,117.47) --
	(382.10,117.47) --
	(382.16,117.47) --
	(382.23,117.47) --
	(382.29,117.47) --
	(382.35,117.47) --
	(382.42,117.47) --
	(382.48,117.47) --
	(382.54,117.47) --
	(382.61,117.47) --
	(382.67,117.47) --
	(382.73,117.47) --
	(382.80,117.47) --
	(382.86,117.47) --
	(382.92,117.47) --
	(382.99,117.47) --
	(383.05,117.47) --
	(383.11,117.47) --
	(383.18,117.47) --
	(383.24,117.47) --
	(383.30,117.47) --
	(383.37,117.47) --
	(383.43,117.47) --
	(383.49,117.47) --
	(383.56,117.47) --
	(383.62,117.47) --
	(383.68,117.47) --
	(383.75,117.47) --
	(383.81,117.47) --
	(383.87,117.47) --
	(383.94,117.47) --
	(384.00,117.47) --
	(384.06,117.47) --
	(384.13,117.47) --
	(384.19,117.47) --
	(384.25,117.47) --
	(384.32,117.47) --
	(384.38,117.47) --
	(384.44,117.47) --
	(384.51,117.47) --
	(384.57,117.47) --
	(384.63,117.47) --
	(384.70,117.47) --
	(384.76,117.47) --
	(384.82,117.47) --
	(384.89,117.47) --
	(384.95,117.47) --
	(385.01,117.47) --
	(385.08,117.47) --
	(385.14,117.47) --
	(385.21,117.47) --
	(385.27,117.47) --
	(385.33,117.47) --
	(385.40,117.47) --
	(385.46,117.47) --
	(385.52,117.47) --
	(385.59,117.47) --
	(385.65,117.47) --
	(385.71,117.47) --
	(385.78,117.47) --
	(385.84,117.47) --
	(385.90,117.47) --
	(385.97,117.47) --
	(386.03,117.47) --
	(386.09,117.47) --
	(386.16,117.47) --
	(386.22,117.47) --
	(386.28,117.47) --
	(386.35,117.47) --
	(386.41,117.47) --
	(386.47,117.47) --
	(386.54,117.47) --
	(386.60,117.47) --
	(386.66,117.47) --
	(386.73,117.47) --
	(386.79,117.47) --
	(386.85,117.47) --
	(386.92,117.47) --
	(386.98,117.47) --
	(387.04,117.47) --
	(387.11,117.47) --
	(387.17,117.47) --
	(387.23,117.47) --
	(387.30,117.47) --
	(387.36,117.47) --
	(387.42,117.47) --
	(387.49,117.47) --
	(387.55,117.47) --
	(387.61,117.47) --
	(387.68,117.47) --
	(387.74,117.47) --
	(387.80,117.47) --
	(387.87,117.47) --
	(387.93,117.47) --
	(387.99,117.47) --
	(388.06,117.47) --
	(388.12,117.47) --
	(388.18,117.47) --
	(388.25,117.47) --
	(388.31,117.47) --
	(388.37,117.47) --
	(388.44,117.47) --
	(388.50,117.47) --
	(388.56,117.47) --
	(388.63,117.47) --
	(388.69,117.47) --
	(388.75,117.47) --
	(388.82,117.47) --
	(388.88,117.47) --
	(388.95,117.47) --
	(389.01,117.47) --
	(389.07,117.47) --
	(389.14,117.47) --
	(389.20,117.47) --
	(389.26,117.47) --
	(389.33,117.47) --
	(389.39,117.47) --
	(389.45,117.47) --
	(389.52,117.47) --
	(389.58,117.47) --
	(389.64,117.47) --
	(389.71,117.47) --
	(389.77,117.47) --
	(389.83,117.47) --
	(389.90,117.47) --
	(389.96,117.47) --
	(390.02,117.47) --
	(390.09,117.47) --
	(390.15,117.47) --
	(390.21,117.47) --
	(390.28,117.47) --
	(390.34,117.47) --
	(390.40,117.47) --
	(390.47,117.47) --
	(390.53,117.47) --
	(390.59,117.47) --
	(390.66,117.47) --
	(390.72,117.47) --
	(390.78,117.47) --
	(390.85,117.47) --
	(390.91,117.47) --
	(390.97,117.47) --
	(391.04,117.47) --
	(391.10,117.47) --
	(391.16,117.47) --
	(391.23,117.47) --
	(391.29,117.47) --
	(391.35,117.47) --
	(391.42,117.47) --
	(391.48,117.47) --
	(391.54,117.47) --
	(391.61,117.47) --
	(391.67,117.47) --
	(391.73,117.47) --
	(391.80,117.47) --
	(391.86,117.47) --
	(391.92,117.47) --
	(391.99,117.47) --
	(392.05,117.47) --
	(392.11,117.47) --
	(392.18,117.47) --
	(392.24,117.47) --
	(392.30,117.47) --
	(392.37,117.47) --
	(392.43,117.47) --
	(392.49,117.47) --
	(392.56,117.47) --
	(392.62,117.47) --
	(392.69,117.47) --
	(392.75,117.47) --
	(392.81,117.47) --
	(392.88,117.47) --
	(392.94,117.47) --
	(393.00,117.47) --
	(393.07,117.47) --
	(393.13,117.47) --
	(393.19,117.47) --
	(393.26,117.47) --
	(393.32,117.47) --
	(393.38,117.47) --
	(393.45,117.47) --
	(393.51,117.47) --
	(393.57,117.47) --
	(393.64,117.47) --
	(393.70,117.47) --
	(393.76,117.47) --
	(393.83,117.47) --
	(393.89,117.47) --
	(393.95,117.47) --
	(394.02,117.47) --
	(394.08,117.47) --
	(394.14,117.47) --
	(394.21,117.47) --
	(394.27,117.47) --
	(394.33,117.47) --
	(394.40,117.47) --
	(394.46,117.47) --
	(394.52,117.47) --
	(394.59,117.47) --
	(394.65,117.47) --
	(394.71,117.47) --
	(394.78,117.47) --
	(394.84,117.47) --
	(394.90,117.47) --
	(394.97,117.47) --
	(395.03,117.47) --
	(395.09,117.47) --
	(395.16,117.47) --
	(395.22,117.47) --
	(395.28,117.47) --
	(395.35,117.47) --
	(395.41,117.47) --
	(395.47,117.47) --
	(395.54,117.47) --
	(395.60,117.47) --
	(395.66,117.47) --
	(395.73,117.47) --
	(395.79,117.47) --
	(395.85,117.47) --
	(395.92,117.47) --
	(395.98,117.47) --
	(396.04,117.47) --
	(396.11,117.47) --
	(396.17,117.47) --
	(396.23,117.47) --
	(396.30,117.47) --
	(396.36,117.47) --
	(396.43,117.47) --
	(396.49,117.47) --
	(396.55,117.47) --
	(396.62,117.47) --
	(396.68,117.47) --
	(396.74,117.47) --
	(396.81,117.47) --
	(396.87,117.47) --
	(396.93,117.47) --
	(397.00,117.47) --
	(397.06,117.47) --
	(397.12,117.47) --
	(397.19,117.47) --
	(397.25,117.47) --
	(397.31,117.47) --
	(397.38,117.47) --
	(397.44,117.47) --
	(397.50,117.47) --
	(397.57,117.47) --
	(397.63,117.47) --
	(397.69,117.47) --
	(397.76,117.47) --
	(397.82,117.47) --
	(397.88,117.47) --
	(397.95,117.47) --
	(398.01,117.47) --
	(398.07,117.47) --
	(398.14,117.47) --
	(398.20,117.47) --
	(398.26,117.47) --
	(398.33,117.47) --
	(398.39,117.47) --
	(398.45,117.47) --
	(398.52,117.47) --
	(398.58,117.47) --
	(398.64,117.47) --
	(398.71,117.47) --
	(398.77,117.47) --
	(398.83,117.47) --
	(398.90,117.47) --
	(398.96,117.47) --
	(399.02,117.47) --
	(399.09,117.47) --
	(399.15,117.47) --
	(399.21,117.47) --
	(399.28,117.47) --
	(399.34,117.47) --
	(399.40,117.47) --
	(399.47,117.47) --
	(399.53,117.47) --
	(399.59,117.47) --
	(399.66,117.47) --
	(399.72,117.47) --
	(399.78,117.47) --
	(399.85,117.47) --
	(399.91,117.47) --
	(399.97,117.47) --
	(400.04,117.47) --
	(400.10,117.47) --
	(400.17,117.47) --
	(400.23,117.47) --
	(400.29,117.47) --
	(400.36,117.47) --
	(400.42,117.47) --
	(400.48,117.47) --
	(400.55,117.47) --
	(400.61,117.47) --
	(400.67,117.47) --
	(400.74,117.47) --
	(400.80,117.47) --
	(400.86,117.47) --
	(400.93,117.47) --
	(400.99,117.47) --
	(401.05,117.47) --
	(401.12,117.47) --
	(401.18,117.47) --
	(401.24,117.47) --
	(401.31,117.47) --
	(401.37,117.47) --
	(401.43,117.47) --
	(401.50,117.47) --
	(401.56,117.47) --
	(401.62,117.47) --
	(401.69,117.47) --
	(401.75,117.47) --
	(401.81,117.47) --
	(401.88,117.47) --
	(401.94,117.47) --
	(402.00,117.47) --
	(402.07,117.47) --
	(402.13,117.47) --
	(402.19,117.47) --
	(402.26,117.47) --
	(402.32,117.47) --
	(402.38,117.47) --
	(402.45,117.47) --
	(402.51,117.47) --
	(402.57,117.47) --
	(402.64,117.47) --
	(402.70,117.47) --
	(402.76,117.47) --
	(402.83,117.47) --
	(402.89,117.47) --
	(402.95,117.47) --
	(403.02,117.47) --
	(403.08,117.47) --
	(403.14,117.47) --
	(403.21,117.47) --
	(403.27,117.47) --
	(403.33,117.47) --
	(403.40,117.47) --
	(403.46,117.47) --
	(403.52,117.47) --
	(403.59,117.47) --
	(403.65,117.47) --
	(403.71,117.47) --
	(403.78,117.47) --
	(403.84,117.47) --
	(403.91,117.47) --
	(403.97,117.47) --
	(404.03,117.47) --
	(404.10,117.47) --
	(404.16,117.47) --
	(404.22,117.47) --
	(404.29,117.47) --
	(404.35,117.47) --
	(404.41,117.47) --
	(404.48,117.47) --
	(404.54,117.47) --
	(404.60,117.47) --
	(404.67,117.47) --
	(404.73,117.47) --
	(404.79,117.47) --
	(404.86,117.47) --
	(404.92,117.47) --
	(404.98,117.47) --
	(405.05,117.47) --
	(405.11,117.47) --
	(405.17,117.47) --
	(405.24,117.47) --
	(405.30,117.47) --
	(405.36,117.47) --
	(405.43,117.47) --
	(405.49,117.47) --
	(405.55,117.47) --
	(405.62,117.47) --
	(405.68,117.47) --
	(405.74,117.47) --
	(405.81,117.47) --
	(405.87,117.47) --
	(405.93,117.47) --
	(406.00,117.47) --
	(406.06,117.47) --
	(406.12,117.47) --
	(406.19,117.47) --
	(406.25,117.47) --
	(406.31,117.47) --
	(406.38,117.47) --
	(406.44,117.47) --
	(406.50,117.47) --
	(406.57,117.47) --
	(406.63,117.47) --
	(406.69,117.47) --
	(406.76,117.47) --
	(406.82,117.47) --
	(406.88,117.47) --
	(406.95,117.47) --
	(407.01,117.47) --
	(407.07,117.47) --
	(407.14,117.47) --
	(407.20,117.47) --
	(407.26,117.47) --
	(407.33,117.47) --
	(407.39,117.47) --
	(407.45,117.47) --
	(407.52,117.47) --
	(407.58,117.47) --
	(407.65,117.47) --
	(407.71,117.47) --
	(407.77,117.47) --
	(407.84,117.47) --
	(407.90,117.47) --
	(407.96,117.47) --
	(408.03,117.47) --
	(408.09,117.47) --
	(408.15,117.47) --
	(408.22,117.47) --
	(408.28,117.47) --
	(408.34,117.47) --
	(408.41,117.47) --
	(408.47,117.47) --
	(408.53,117.47) --
	(408.60,117.47) --
	(408.66,117.47) --
	(408.72,117.47) --
	(408.79,117.47) --
	(408.85,117.47) --
	(408.91,117.47) --
	(408.98,117.47) --
	(409.04,117.47) --
	(409.10,117.47) --
	(409.17,117.47) --
	(409.23,117.47) --
	(409.29,117.47) --
	(409.36,117.47) --
	(409.42,117.47) --
	(409.48,117.47) --
	(409.55,117.47) --
	(409.61,117.47) --
	(409.67,117.47) --
	(409.74,117.47) --
	(409.80,117.47) --
	(409.86,117.47) --
	(409.93,117.47) --
	(409.99,117.47) --
	(410.05,117.47) --
	(410.12,117.47) --
	(410.18,117.47) --
	(410.24,117.47) --
	(410.31,117.47) --
	(410.37,117.47) --
	(410.43,117.47) --
	(410.50,117.47) --
	(410.56,117.47) --
	(410.62,117.47) --
	(410.69,117.47) --
	(410.75,117.47) --
	(410.81,117.47) --
	(410.88,117.47) --
	(410.94,117.47) --
	(411.00,117.47) --
	(411.07,117.47) --
	(411.13,117.47) --
	(411.19,117.47) --
	(411.26,117.47) --
	(411.32,117.47) --
	(411.39,117.47) --
	(411.45,117.47) --
	(411.51,117.47) --
	(411.58,117.47) --
	(411.64,117.47) --
	(411.70,117.47) --
	(411.77,117.47) --
	(411.83,117.47) --
	(411.89,117.47) --
	(411.96,117.47) --
	(412.02,117.47) --
	(412.08,117.47) --
	(412.15,117.47) --
	(412.21,117.47) --
	(412.27,117.47) --
	(412.34,117.47) --
	(412.40,117.47) --
	(412.46,117.47) --
	(412.53,117.47) --
	(412.59,117.47) --
	(412.65,117.47) --
	(412.72,117.47) --
	(412.78,117.47) --
	(412.84,117.47) --
	(412.91,117.47) --
	(412.97,117.47) --
	(413.03,117.47) --
	(413.10,117.47) --
	(413.16,117.47) --
	(413.22,117.47) --
	(413.29,117.47) --
	(413.35,117.47) --
	(413.41,117.47) --
	(413.48,117.47) --
	(413.54,117.47) --
	(413.60,117.47) --
	(413.67,117.47) --
	(413.73,117.47) --
	(413.79,117.47) --
	(413.86,117.47) --
	(413.92,117.47) --
	(413.98,117.47) --
	(414.05,117.47) --
	(414.11,117.47) --
	(414.17,117.47) --
	(414.24,117.47) --
	(414.30,117.47) --
	(414.36,117.47) --
	(414.43,117.47) --
	(414.49,117.47) --
	(414.55,117.47) --
	(414.62,117.47) --
	(414.68,117.47) --
	(414.74,117.47) --
	(414.81,117.47) --
	(414.87,117.47) --
	(414.93,117.47) --
	(415.00,117.47) --
	(415.06,117.47) --
	(415.13,117.47) --
	(415.19,117.47) --
	(415.25,117.47) --
	(415.32,117.47) --
	(415.38,117.47) --
	(415.44,117.47) --
	(415.51,117.47) --
	(415.57,117.47) --
	(415.63,117.47) --
	(415.70,117.47) --
	(415.76,117.47) --
	(415.82,117.47) --
	(415.89,117.47) --
	(415.95,117.47) --
	(416.01,117.47) --
	(416.08,117.47) --
	(416.14,117.47) --
	(416.20,117.47) --
	(416.27,117.47) --
	(416.33,117.47) --
	(416.39,117.47) --
	(416.46,117.47) --
	(416.52,117.47) --
	(416.58,117.47) --
	(416.65,117.47) --
	(416.71,117.47) --
	(416.77,117.47) --
	(416.84,117.47) --
	(416.90,117.47) --
	(416.96,117.47) --
	(417.03,117.47) --
	(417.09,117.47) --
	(417.15,117.47) --
	(417.22,117.47) --
	(417.28,117.47) --
	(417.34,117.47) --
	(417.41,117.47) --
	(417.47,117.47) --
	(417.53,117.47) --
	(417.60,117.47) --
	(417.66,117.47) --
	(417.72,117.47) --
	(417.79,117.47) --
	(417.85,117.47) --
	(417.91,117.47) --
	(417.98,117.47) --
	(418.04,117.47) --
	(418.10,117.47) --
	(418.17,117.47) --
	(418.23,117.47) --
	(418.29,117.47) --
	(418.36,117.47) --
	(418.42,117.47) --
	(418.48,117.47) --
	(418.55,117.47) --
	(418.61,117.47) --
	(418.67,117.47) --
	(418.74,117.47) --
	(418.80,117.47) --
	(418.87,117.47) --
	(418.93,117.47) --
	(418.99,117.47) --
	(419.06,117.47) --
	(419.12,117.47) --
	(419.18,117.47) --
	(419.25,117.47) --
	(419.31,117.47) --
	(419.37,117.47) --
	(419.44,117.47) --
	(419.50,117.47) --
	(419.56,117.47) --
	(419.63,117.47) --
	(419.69,117.47) --
	(419.75,117.47) --
	(419.82,117.47) --
	(419.88,117.47) --
	(419.94,117.47) --
	(420.01,117.47) --
	(420.07,117.47) --
	(420.13,117.47) --
	(420.20,117.47) --
	(420.26,117.47) --
	(420.32,117.47) --
	(420.39,117.47) --
	(420.45,117.47) --
	(420.51,117.47) --
	(420.58,117.47) --
	(420.64,117.47) --
	(420.70,117.47) --
	(420.77,117.47) --
	(420.83,117.47) --
	(420.89,117.47) --
	(420.96,117.47) --
	(421.02,117.47) --
	(421.08,117.47) --
	(421.15,117.47) --
	(421.21,117.47) --
	(421.27,117.47) --
	(421.34,117.47) --
	(421.40,117.47) --
	(421.46,117.47) --
	(421.53,117.47) --
	(421.59,117.47) --
	(421.65,117.47) --
	(421.72,117.47) --
	(421.78,117.47) --
	(421.84,117.47) --
	(421.91,117.47) --
	(421.97,117.47) --
	(422.03,117.47) --
	(422.10,117.47) --
	(422.16,117.47) --
	(422.22,117.47) --
	(422.29,117.47) --
	(422.35,117.47) --
	(422.41,117.47) --
	(422.48,117.47) --
	(422.54,117.47) --
	(422.61,117.47) --
	(422.67,117.47) --
	(422.73,117.47) --
	(422.80,117.47) --
	(422.86,117.47) --
	(422.92,117.47) --
	(422.99,117.47) --
	(423.05,117.47) --
	(423.11,117.47) --
	(423.18,117.47) --
	(423.24,117.47) --
	(423.30,117.47) --
	(423.37,117.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58, 32.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58, 59.38) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58, 86.43) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58,113.48) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78, 35.36) --
	(323.53, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78, 62.41) --
	(323.53, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78, 89.46) --
	(323.53, 89.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78,116.51) --
	(323.53,116.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 28.50) --
	(328.28, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.98, 28.50) --
	(359.98, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.67, 28.50) --
	(391.67, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.37, 28.50) --
	(423.37, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.28, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.98, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.67, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.37, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (375.82,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.16, 76.42) {$y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (375.82,129.95) {$y=\hat{f}_{10}(x)$};
\end{scope}
\end{tikzpicture}

